Compositional resource theories of coherence

Quantum coherence is one of the most important resources in quantum information. Indeed, preventing the loss of coherence is one of the most important technical challenges obstructing the development of large-scale quantum computers. Recently, there has been substantial progress in developing mathematical resource theories of coherence, paving the way towards its quantification and control. To date however, these resource theories have only been mathematically formalised within the realms of convex-geometry, information theory, and linear algebra. This approach is limited in scope, and makes it difficult to go beyond resource theories of coherence for single system quantum states. In this paper we take a complementary perspective, showing that resource theories of coherence can instead be defined purely compositionally, that is, working with the mathematics of process theories, string diagrams and category theory. This new perspective offers several advantages: i) it unifies various existing approaches to the study of coherence, for example, subsuming both speakable and unspeakable coherence; ii) it provides a general treatment of the compositional multi-system setting; iii) it generalises immediately to the case of quantum channels, measurements, instruments, and beyond; iv) it can easily be generalised to the setting where there are multiple distinct sources of decoherence; and, iv) it directly extends to arbitrary process theories, for example, generalised probabilistic theories and Spekkens toy model--providing the ability to operationally characterise coherence rather than relying on specific mathematical features of quantum theory for its description. More importantly, by providing a new, complementary, perspective on the resource of coherence, this work opens the door to the development of novel tools which would not be accessible from the linear algebraic mind set.

==> Diagrams/CDIOClosure1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {$f$};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (0.5, 1) {$g$};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (1.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (-1, 2.5) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (13) at (0, 2.5) {};
		\node [style=none] (14) at (1, 1.5) {};
		\node [style=none] (15) at (1, 2.5) {};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (1, -2.5) {};
		\node [style=none] (20) at (0, -1.5) {};
		\node [style=none] (21) at (0, -2.5) {};
		\node [style=none] (22) at (-1, -1.5) {};
		\node [style=none] (23) at (-1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw [qWire](11.center) to (10.center);
		\draw [qWire](22.center) to (23.center);
		\draw [qWire](16.center) to (17.center);
		\draw [qWire](20.center) to (21.center);
		\draw [qWire](18.center) to (19.center);
		\draw [qWire](13.center) to (12.center);
		\draw [qWire](15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CDIOClosure2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {$f$};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (0.5, 1) {$g$};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (1.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (-1, 2.5) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (13) at (0, 2.5) {};
		\node [style=none] (14) at (1, 1.5) {};
		\node [style=none] (15) at (1, 2.5) {};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (1, -3) {};
		\node [style=none] (20) at (0, -1.5) {};
		\node [style=none] (21) at (0, -3) {};
		\node [style=none] (22) at (-1, -1.5) {};
		\node [style=none] (23) at (-1, -3) {};
		\node [style={very very wide proj}] (24) at (0.5, -2.25) {};
		\node [style=none] (25) at (2, 2.5) {};
		\node [style=none] (26) at (2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw [qWire] (11.center) to (10.center);
		\draw [qWire] (22.center) to (23.center);
		\draw [qWire] (16.center) to (17.center);
		\draw [qWire] (20.center) to (21.center);
		\draw [qWire] (18.center) to (19.center);
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (15.center) to (14.center);
		\draw [qWire] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CDIOClosure3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {$f$};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (0.5, 1) {$g$};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (1.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (-1, 2.5) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (13) at (0, 2.5) {};
		\node [style=none] (14) at (1, 1.5) {};
		\node [style=none] (15) at (1, 2.5) {};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (1, -2.5) {};
		\node [style=none] (20) at (0, -1.5) {};
		\node [style=none] (21) at (0, -2.5) {};
		\node [style=none] (22) at (-1, -1.5) {};
		\node [style=none] (23) at (-1, -2.5) {};
		\node [style={very very wide proj}] (24) at (0.5, -0) {};
		\node [style=none] (25) at (2, -2.5) {};
		\node [style=none] (26) at (2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw [qWire] (11.center) to (10.center);
		\draw [qWire] (22.center) to (23.center);
		\draw [qWire] (16.center) to (17.center);
		\draw [qWire] (20.center) to (21.center);
		\draw [qWire] (18.center) to (19.center);
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (15.center) to (14.center);
		\draw [qWire] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CDIOClosure4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {$f$};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (0.5, 1) {$g$};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (1.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (-1, 3) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (13) at (0, 3) {};
		\node [style=none] (14) at (1, 1.5) {};
		\node [style=none] (15) at (1, 3) {};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (1, -2.5) {};
		\node [style=none] (20) at (0, -1.5) {};
		\node [style=none] (21) at (0, -2.5) {};
		\node [style=none] (22) at (-1, -1.5) {};
		\node [style=none] (23) at (-1, -2.5) {};
		\node [style={very very wide proj}] (24) at (0.5, 2.25) {};
		\node [style=none] (25) at (2, -2.5) {};
		\node [style=none] (26) at (2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw [qWire] (11.center) to (10.center);
		\draw [qWire] (22.center) to (23.center);
		\draw [qWire] (16.center) to (17.center);
		\draw [qWire] (20.center) to (21.center);
		\draw [qWire] (18.center) to (19.center);
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (15.center) to (14.center);
		\draw [qWire] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CDIODef1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (-0.5, -0) {$g$};
		\node [style=none] (1) at (-0.5000001, 2.25) {};
		\node [style=none] (2) at (-0.5, -1.25) {};
		\node [style=none] (3) at (0.5, -1.25) {};
		\node [style=none] (4) at (0.5000001, 2.25) {};
		\node [style={right label}] (5) at (-0.5, -1) {$A$};
		\node [style={right label}] (6) at (-0.5000001, 2) {$B$};
		\node [style={right label}] (7) at (0.5000001, 2) {$C$};
		\node [style={wide proj}] (8) at (0, -1.5) {};
		\node [style=none] (9) at (0.5, -1.75) {};
		\node [style={right label}] (10) at (0.5, -2.25) {$C$};
		\node [style=none] (11) at (0.5000001, -2.25) {};
		\node [style=none] (12) at (-0.5, -1.75) {};
		\node [style={right label}] (13) at (-0.5, -2.25) {$A$};
		\node [style=none] (14) at (-0.5000001, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (0) to (1.center);
		\draw [qWire] (3.center) to (4.center);
		\draw [qWire] (11.center) to (9.center);
		\draw [qWire] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CDIODef2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (-0.5, -0) {$g$};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-0.5000001, -2.25) {};
		\node [style=none] (3) at (0.5000001, -2.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style={right label}] (5) at (-0.5000001, -2.25) {$A$};
		\node [style={right label}] (6) at (-0.5, 0.75) {$B$};
		\node [style={right label}] (7) at (0.5000001, -2.25) {$C$};
		\node [style={wide proj}] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0.5, 1.75) {};
		\node [style={right label}] (10) at (0.5, 2) {$C$};
		\node [style=none] (11) at (0.5, 2.25) {};
		\node [style=none] (12) at (-0.5, 1.75) {};
		\node [style={right label}] (13) at (-0.5, 2) {$B$};
		\node [style=none] (14) at (-0.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (0) to (1.center);
		\draw [qWire] (3.center) to (4.center);
		\draw [qWire] (11.center) to (9.center);
		\draw [qWire] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CDIOExample1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (-0.5, -0) {$f$};
		\node [style=none] (1) at (-0.5, 2) {};
		\node [style=none] (2) at (-0.5, -1.25) {};
		\node [style=none] (3) at (0.5, -1.25) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style={right label}] (5) at (-0.5, -1) {$Q_2$};
		\node [style={right label}] (6) at (-0.5, 2) {$Q_2$};
		\node [style={right label}] (7) at (0.5, 0.25) {$Q_2$};
		\node [style={wide proj}] (8) at (0, -1.5) {};
		\node [style=none] (9) at (0.5, -1.75) {};
		\node [style={right label}] (10) at (0.5, -2) {$Q_2$};
		\node [style=none] (11) at (0.5, -2.5) {};
		\node [style=none] (12) at (-0.5, -1.75) {};
		\node [style={right label}] (13) at (-0.5, -3.5) {$Q_2$};
		\node [style=none] (14) at (-0.5, -3.5) {};
		\node [style=point] (15) at (0.5, -2.75) {$0$};
		\node [style=copoint] (16) at (0.5, 1.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (0) to (1.center);
		\draw [qWire] (3.center) to (4.center);
		\draw [qWire] (11.center) to (9.center);
		\draw [qWire] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CDIOExample2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (-0.5, -1.5) {$f$};
		\node [style=none] (1) at (-0.5, -3.5) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0.5, -2.5) {};
		\node [style={right label}] (5) at (-0.5, -0.75) {$Q_2$};
		\node [style={right label}] (6) at (-0.5, -3.5) {$Q_2$};
		\node [style={right label}] (7) at (0.5, -2) {$Q_2$};
		\node [style={wide proj}] (8) at (0, 0) {};
		\node [style=none] (9) at (0.5, 0.25) {};
		\node [style={right label}] (10) at (0.5, 0.5) {$Q_2$};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (12) at (-0.5, 0.25) {};
		\node [style={right label}] (13) at (-0.5, 2) {$Q_2$};
		\node [style=none] (14) at (-0.5, 2) {};
		\node [style=copoint] (15) at (0.5, 1.25) {$1$};
		\node [style=point] (16) at (0.5, -2.75) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (0) to (1.center);
		\draw [qWire] (3.center) to (4.center);
		\draw [qWire] (11.center) to (9.center);
		\draw [qWire] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CDIOExample3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -1) {$f$};
		\node [style=none] (1) at (0, -2.25) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style={right label}] (3) at (0, -0) {$Q_2$};
		\node [style={right label}] (4) at (0, -2.25) {$Q_2$};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style={right label}] (6) at (0, 2.25) {$Q_2$};
		\node [style=none] (7) at (0, 2.25) {};
		\node [style={small box}] (8) at (0, 1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (0) to (1.center);
		\draw [qWire] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CDIOExample4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, 1) {$f$};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style={right label}] (3) at (0, -0) {$Q_2$};
		\node [style={right label}] (4) at (0, 2.25) {$Q_2$};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style={right label}] (6) at (0, -2.25) {$Q_2$};
		\node [style=none] (7) at (0, -2.25) {};
		\node [style={small box}] (8) at (0, -1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (0) to (1.center);
		\draw [qWire] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CDIOProof0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (-0.5, -0) {$g$};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-0.5, -1.25) {};
		\node [style=none] (3) at (0.5, -1.25) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style={wide proj}] (5) at (0, -1.5) {};
		\node [style=none] (6) at (0.5, -1.75) {};
		\node [style=none] (7) at (0.5, -2.5) {};
		\node [style=none] (8) at (-0.5, -1.75) {};
		\node [style=none] (9) at (-0.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (0) to (1.center);
		\draw [qWire] (3.center) to (4.center);
		\draw [qWire] (7.center) to (6.center);
		\draw [qWire] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CDIOProof01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (-0.5, -1.5) {$g$};
		\node [style=none] (1) at (-0.5, -2.5) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0.5, -2.5) {};
		\node [style={wide proj}] (5) at (0, 0) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (-0.5, 0.25) {};
		\node [style=none] (9) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (0) to (1.center);
		\draw [qWire] (3.center) to (4.center);
		\draw [qWire] (7.center) to (6.center);
		\draw [qWire] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CDIOProof02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$h$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style={small box}] (5) at (-0.5, 2) {$g$};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, 3) {};
		\node [style=none] (8) at (0.5, 3) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire] (7.center) to (5);
		\draw [qWire] (5) to (6.center);
		\draw [qWire] (10.center) to (11.center);
		\draw [qWire] (8.center) to (9.center);
		\draw [qWire] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CDIOProof03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.75) {$h'$};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=none] (3) at (1, 2.25) {};
		\node [style=none] (4) at (-1, 2.25) {};
		\node [style={small box}] (5) at (-0.5, -0.25) {$g$};
		\node [style=none] (6) at (-0.5, 1.25) {};
		\node [style=none] (7) at (-0.5, -1.25) {};
		\node [style=none] (8) at (0.5, -1.25) {};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=none] (10) at (-0.5, 2.25) {};
		\node [style=none] (11) at (-0.5, 3) {};
		\node [style=none] (12) at (0.5, 2.25) {};
		\node [style=none] (13) at (0.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire] (7.center) to (5);
		\draw [qWire] (5) to (6.center);
		\draw [qWire] (10.center) to (11.center);
		\draw [qWire] (8.center) to (9.center);
		\draw [qWire] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CDIOProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (-0.5, -0) {$g$};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-0.5, -1.25) {};
		\node [style=none] (3) at (0.5, -1.25) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style={wide proj}] (5) at (0, -1.5) {};
		\node [style=none] (6) at (0.5, -1.75) {};
		\node [style=none] (7) at (0.5, -2.5) {};
		\node [style=none] (8) at (-0.5, -1.75) {};
		\node [style=none] (9) at (-0.5, -2.5) {};
		\node [style=none] (10) at (-0.5, -2.5) {};
		\node [style=none] (11) at (-0.5, -3.75) {};
		\node [style=none] (12) at (-0.5, -3) {};
		\node [style=none] (13) at (0.5, -3) {};
		\node [style=none] (14) at (0.5, -3.75) {};
		\node [style={wide proj}] (15) at (0, -2.75) {};
		\node [style=none] (16) at (0.5, -2.5) {};
		\node [style=none] (17) at (-0.5, 1) {};
		\node [style=none] (18) at (-0.5, 2.25) {};
		\node [style=none] (19) at (-0.5, 1.5) {};
		\node [style=none] (20) at (0.5, 1.5) {};
		\node [style=none] (21) at (0.5, 2.25) {};
		\node [style={wide proj}] (22) at (0, 1.25) {};
		\node [style=none] (23) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (0) to (1.center);
		\draw [qWire] (3.center) to (4.center);
		\draw [qWire] (7.center) to (6.center);
		\draw [qWire] (9.center) to (8.center);
		\draw [qWire] (14.center) to (13.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire] (21.center) to (20.center);
		\draw [qWire] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CDIOProof11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (-0.5, -1.5) {$g$};
		\node [style=none] (1) at (-0.5, -2.5) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0.5, -2.5) {};
		\node [style={wide proj}] (5) at (0, 0) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (-0.5, 0.25) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=none] (11) at (-0.5, 2.25) {};
		\node [style=none] (12) at (-0.5, 1.5) {};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (0.5, 2.25) {};
		\node [style={wide proj}] (15) at (0, 1.25) {};
		\node [style=none] (16) at (0.5, 1) {};
		\node [style=none] (17) at (-0.5, -2.5) {};
		\node [style=none] (18) at (-0.5, -3.75) {};
		\node [style=none] (19) at (-0.5, -3) {};
		\node [style=none] (20) at (0.5, -3) {};
		\node [style=none] (21) at (0.5, -3.75) {};
		\node [style={wide proj}] (22) at (0, -2.75) {};
		\node [style=none] (23) at (0.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (0) to (1.center);
		\draw [qWire] (3.center) to (4.center);
		\draw [qWire] (7.center) to (6.center);
		\draw [qWire] (9.center) to (8.center);
		\draw [qWire] (14.center) to (13.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire] (21.center) to (20.center);
		\draw [qWire] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CDIOProof12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$h$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style={small box}] (5) at (-0.5, 2.5) {$g$};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, 3.5) {};
		\node [style=none] (8) at (0.5, 3.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (-0.5, -2) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (0.5, -2) {};
		\node [style={wide proj}] (14) at (0, 1.25) {};
		\node [style={wide proj}] (15) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire] (7.center) to (5);
		\draw [qWire] (5) to (6.center);
		\draw [qWire] (10.center) to (11.center);
		\draw [qWire] (8.center) to (9.center);
		\draw [qWire] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CDIOProof13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {$h'$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style={small box}] (5) at (-0.5, -1) {$g$};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-0.5, -2) {};
		\node [style=none] (8) at (0.5, -2) {};
		\node [style=none] (9) at (0.5, 1) {};
		\node [style=none] (10) at (-0.5, 2) {};
		\node [style=none] (11) at (-0.5, 3.5) {};
		\node [style=none] (12) at (0.5, 2) {};
		\node [style=none] (13) at (0.5, 3.5) {};
		\node [style={wide proj}] (14) at (0, 0.25) {};
		\node [style={wide proj}] (15) at (0, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire] (7.center) to (5);
		\draw [qWire] (5) to (6.center);
		\draw [qWire] (10.center) to (11.center);
		\draw [qWire] (8.center) to (9.center);
		\draw [qWire] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CDIOProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (-0.5, -0) {$g$};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-0.5, -1.25) {};
		\node [style=none] (3) at (0.5, -1.25) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style={wide proj}] (5) at (0, -1.5) {};
		\node [style=none] (6) at (0.5, -1.75) {};
		\node [style=none] (7) at (0.5, -2.5) {};
		\node [style=none] (8) at (-0.5, -1.75) {};
		\node [style=none] (9) at (-0.5, -2.5) {};
		\node [style=none] (10) at (-0.5, -2.5) {};
		\node [style=none] (11) at (0.5, -2.5) {};
		\node [style=none] (12) at (-0.5, 1) {};
		\node [style=none] (13) at (-0.5, 2.25) {};
		\node [style=none] (14) at (-0.5, 1.5) {};
		\node [style=none] (15) at (0.5, 1.5) {};
		\node [style=none] (16) at (0.5, 2.25) {};
		\node [style={wide proj}] (17) at (0, 1.25) {};
		\node [style=none] (18) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (0) to (1.center);
		\draw [qWire] (3.center) to (4.center);
		\draw [qWire] (7.center) to (6.center);
		\draw [qWire] (9.center) to (8.center);
		\draw [qWire] (16.center) to (15.center);
		\draw [qWire] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CDIOProof21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (-0.5, -0.25) {$g$};
		\node [style=none] (1) at (-0.5, -1.25) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0.5, -1.25) {};
		\node [style={wide proj}] (5) at (0, 1.25) {};
		\node [style=none] (6) at (0.5, 1.5) {};
		\node [style=none] (7) at (0.5, 2.25) {};
		\node [style=none] (8) at (-0.5, 1.5) {};
		\node [style=none] (9) at (-0.5, 2.25) {};
		\node [style=none] (10) at (-0.5, 2.25) {};
		\node [style=none] (11) at (0.5, 2.25) {};
		\node [style=none] (12) at (-0.5, -1.25) {};
		\node [style=none] (13) at (-0.5, -2.5) {};
		\node [style=none] (14) at (-0.5, -1.75) {};
		\node [style=none] (15) at (0.5, -1.75) {};
		\node [style=none] (16) at (0.5, -2.5) {};
		\node [style={wide proj}] (17) at (0, -1.5) {};
		\node [style=none] (18) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (0) to (1.center);
		\draw [qWire] (3.center) to (4.center);
		\draw [qWire] (7.center) to (6.center);
		\draw [qWire] (9.center) to (8.center);
		\draw [qWire] (16.center) to (15.center);
		\draw [qWire] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CDIOProof22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$h$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style={small box}] (5) at (-0.5, 1.75) {$g$};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, 3.5) {};
		\node [style=none] (8) at (0.5, 3.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (-0.5, -2) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (0.5, -2) {};
		\node [style={wide proj}] (14) at (0, 2.75) {};
		\node [style={wide proj}] (15) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire] (7.center) to (5);
		\draw [qWire] (5) to (6.center);
		\draw [qWire] (10.center) to (11.center);
		\draw [qWire] (8.center) to (9.center);
		\draw [qWire] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CDIOProof23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {$h'$};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style={small box}] (5) at (-0.5, -0.25) {$g$};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-0.5, -2) {};
		\node [style=none] (8) at (0.5, -2) {};
		\node [style=none] (9) at (0.5, 1) {};
		\node [style=none] (10) at (-0.5, 2) {};
		\node [style=none] (11) at (-0.5, 3.5) {};
		\node [style=none] (12) at (0.5, 2) {};
		\node [style=none] (13) at (0.5, 3.5) {};
		\node [style={wide proj}] (14) at (0, -1.25) {};
		\node [style={wide proj}] (15) at (0, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire] (7.center) to (5);
		\draw [qWire] (5) to (6.center);
		\draw [qWire] (10.center) to (11.center);
		\draw [qWire] (8.center) to (9.center);
		\draw [qWire] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CTIOClosure2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {$f$};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (0.5, 1) {$g$};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (1.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (-1, 2.5) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (13) at (0, 2.5) {};
		\node [style=none] (14) at (1, 1.5) {};
		\node [style=none] (15) at (1, 2.5) {};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (1, -3) {};
		\node [style=none] (20) at (0, -1.5) {};
		\node [style=none] (21) at (0, -3) {};
		\node [style=none] (22) at (-1, -1.5) {};
		\node [style=none] (23) at (-1, -3) {};
		\node [style={very very wide proj}] (24) at (0.5, -2.25) {};
		\node [style=none] (25) at (2.25, -2.25) {};
		\node [style=none] (26) at (3, 2.5) {};
		\node [style=none] (27) at (3, -1.5) {};
		\node [style=none] (28) at (2, 2.5) {};
		\node [style=none] (29) at (2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw [qWire] (11.center) to (10.center);
		\draw [qWire] (22.center) to (23.center);
		\draw [qWire] (16.center) to (17.center);
		\draw [qWire] (20.center) to (21.center);
		\draw [qWire] (18.center) to (19.center);
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (15.center) to (14.center);
		\draw [qWire, bend right=45, looseness=1.00] (25.center) to (27.center);
		\draw [qWire] (27.center) to (26.center);
		\draw [qWire] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CTIOClosure3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {$f$};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (0.5, 1) {$g$};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (1.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (-1, 2.5) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (13) at (0, 2.5) {};
		\node [style=none] (14) at (1, 1.5) {};
		\node [style=none] (15) at (1, 2.5) {};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (1, -2.5) {};
		\node [style=none] (20) at (0, -1.5) {};
		\node [style=none] (21) at (0, -2.5) {};
		\node [style=none] (22) at (-1, -1.5) {};
		\node [style=none] (23) at (-1, -2.5) {};
		\node [style={very very wide proj}] (24) at (0.5, -0) {};
		\node [style=none] (25) at (2.25, -0) {};
		\node [style=none] (26) at (3, 2.5) {};
		\node [style=none] (27) at (3, 0.75) {};
		\node [style=none] (28) at (2, 2.5) {};
		\node [style=none] (29) at (2, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw [qWire] (11.center) to (10.center);
		\draw [qWire] (22.center) to (23.center);
		\draw [qWire] (16.center) to (17.center);
		\draw [qWire] (20.center) to (21.center);
		\draw [qWire] (18.center) to (19.center);
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (15.center) to (14.center);
		\draw [qWire, bend right=45, looseness=1.00] (25.center) to (27.center);
		\draw [qWire] (27.center) to (26.center);
		\draw [qWire] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CTIOClosure4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {$f$};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (0.5, 1) {$g$};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (1.5, 1.5) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (-1.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (-1, 3) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (13) at (0, 3) {};
		\node [style=none] (14) at (1, 1.5) {};
		\node [style=none] (15) at (1, 3) {};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (1, -2.5) {};
		\node [style=none] (20) at (0, -1.5) {};
		\node [style=none] (21) at (0, -2.5) {};
		\node [style=none] (22) at (-1, -1.5) {};
		\node [style=none] (23) at (-1, -2.5) {};
		\node [style={very very wide proj}] (24) at (0.5, 2.25) {};
		\node [style=none] (25) at (2.25, 2.25) {};
		\node [style=none] (26) at (3, 3) {};
		\node [style=none] (27) at (2, -2.5) {};
		\node [style=none] (28) at (2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw [qWire] (11.center) to (10.center);
		\draw [qWire] (22.center) to (23.center);
		\draw [qWire] (16.center) to (17.center);
		\draw [qWire] (20.center) to (21.center);
		\draw [qWire] (18.center) to (19.center);
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (15.center) to (14.center);
		\draw [qWire, bend right=45, looseness=1.00] (25.center) to (26.center);
		\draw [qWire] (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CTIOinCDIO1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (-0.5, -0) {$g$};
		\node [style=none] (1) at (-0.5000001, 2.75) {};
		\node [style=none] (2) at (-0.5, -1.25) {};
		\node [style=none] (3) at (0.5, -1.25) {};
		\node [style=none] (4) at (0.5000001, 2.75) {};
		\node [style={right label}] (5) at (-0.5, -1) {$A$};
		\node [style={right label}] (6) at (-0.5000001, 2.5) {$B$};
		\node [style={right label}] (7) at (0.5000001, 2.5) {$C$};
		\node [style={wide proj}] (8) at (0, -1.5) {};
		\node [style=none] (9) at (0.5, -1.75) {};
		\node [style={right label}] (10) at (0.5, -2.25) {$C$};
		\node [style=none] (11) at (0.5, -2.5) {};
		\node [style=none] (12) at (-0.5, -1.75) {};
		\node [style={right label}] (13) at (-0.5, -2.25) {$A$};
		\node [style=none] (14) at (-0.5, -2.5) {};
		\node [style=none] (15) at (1.5, 0.25) {};
		\node [style=none] (16) at (1.5, -0.75) {};
		\node [style=none] (17) at (0.75, -1.5) {};
		\node [style={right label}] (18) at (1.5, -0.25) {$E$};
		\node [style=upground] (19) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (0) to (1.center);
		\draw [qWire] (3.center) to (4.center);
		\draw [qWire] (11.center) to (9.center);
		\draw [qWire] (14.center) to (12.center);
		\draw [style=qWire, bend right=45, looseness=1.00] (17.center) to (16.center);
		\draw [qWire] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CTIOinCDIO2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (-0.5, -0) {$g$};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-0.5000001, -2.5) {};
		\node [style=none] (3) at (0.5000001, -2.5) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style={right label}] (5) at (-0.5000001, -2.25) {$A$};
		\node [style={right label}] (6) at (-0.5, 0.75) {$B$};
		\node [style={right label}] (7) at (0.5000001, -2.25) {$C$};
		\node [style={wide proj}] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0.5, 1.75) {};
		\node [style={right label}] (10) at (0.5, 2.5) {$C$};
		\node [style=none] (11) at (0.5, 2.75) {};
		\node [style=none] (12) at (-0.5, 1.75) {};
		\node [style={right label}] (13) at (-0.5, 2.5) {$B$};
		\node [style=none] (14) at (-0.5, 2.75) {};
		\node [style=none] (15) at (1.5, 2.25) {};
		\node [style=none] (16) at (0.75, 1.5) {};
		\node [style={right label}] (17) at (1.5, 2.5) {$E$};
		\node [style=none] (18) at (1.5, 3) {};
		\node [style=upground] (19) at (1.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (0) to (1.center);
		\draw [qWire] (3.center) to (4.center);
		\draw [qWire] (11.center) to (9.center);
		\draw [qWire] (14.center) to (12.center);
		\draw [style=qWire, bend right=45, looseness=0.75] (16.center) to (15.center);
		\draw [qWire] (15.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CompositionExample1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.7500001) {$h$};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (1, -0.25) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style={small box}] (5) at (-0.5, 0.75) {$g$};
		\node [style=none] (6) at (-0.5000001, -0.25) {};
		\node [style=none] (7) at (-0.5, 2) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (0.5000001, -0.25) {};
		\node [style=none] (10) at (-0.5000001, -1.25) {};
		\node [style=none] (11) at (-0.5000001, -2) {};
		\node [style=none] (12) at (0.5000001, -1.25) {};
		\node [style=none] (13) at (0.5000001, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire] (7.center) to (5);
		\draw [qWire] (5) to (6.center);
		\draw [qWire] (10.center) to (11.center);
		\draw [qWire] (8.center) to (9.center);
		\draw [qWire] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/CompositionExample2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0) {$h$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -1.25) {};
		\node [style=none] (9) at (-1, 1.25) {};
		\node [style=none] (10) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire] (7.center) to (8.center);
		\draw [qWire] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/CompositionExample3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {$h'$};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (4) at (-1, 1.25) {};
		\node [style={small box}] (5) at (-0.5, -0.75) {$g$};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, -2) {};
		\node [style=none] (8) at (0.5, -2) {};
		\node [style=none] (9) at (0.5, 0.25) {};
		\node [style=none] (10) at (-0.5, 1.25) {};
		\node [style=none] (11) at (-0.5, 2) {};
		\node [style=none] (12) at (0.5, 1.25) {};
		\node [style=none] (13) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [qWire] (7.center) to (5);
		\draw [qWire] (5) to (6.center);
		\draw [qWire] (10.center) to (11.center);
		\draw [qWire] (8.center) to (9.center);
		\draw [qWire] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/DecComp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -3) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 3) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (-1.5, 2) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (-0.5, -2) {};
		\node [style=none] (12) at (1.5, -2) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (0.5, -2) {};
		\node [style=none] (15) at (0.5, -3) {};
		\node [style=none] (16) at (-0.5, 3) {};
		\node [style=none] (17) at (-0.5, 2) {};
		\node [style=none] (18) at (-0.5, 1.5) {$g$};
		\node [style=none] (19) at (0.5, -1.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (3.center);
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (9.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [qWire] (14.center) to (15.center);
		\draw [qWire] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/DecComp10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={wide proj}] (0) at (-0.5, -0.5) {};
		\node [style={wide proj}] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=none] (9) at (0, 0.75) {};
		\node [style=none] (10) at (-1, 1.25) {};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=none] (13) at (1, -1.25) {};
		\node [style=none] (14) at (0, -1.25) {};
		\node [style=none] (15) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (10.center) to (5.center);
		\draw [qWire] (2.center) to (15.center);
		\draw [qWire] (11.center) to (9.center);
		\draw [qWire] (6.center) to (4.center);
		\draw [qWire] (3.center) to (14.center);
		\draw [qWire] (12.center) to (8.center);
		\draw [qWire] (7.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/DecComp11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -3) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 3) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (-1.5, 2) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (-0.5, -2) {};
		\node [style=none] (12) at (1.5, -2) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (0.5, -2) {};
		\node [style=none] (15) at (0.5, -3) {};
		\node [style=none] (16) at (-0.5, 3) {};
		\node [style=none] (17) at (-0.5, 2) {};
		\node [style=none] (18) at (-0.5, 1.5) {$g$};
		\node [style=none] (19) at (0.5, -1.5) {$f$};
		\node [style=proj] (20) at (-0.5, 2.5) {};
		\node [style=proj] (21) at (0.5, -2.5) {};
		\node [style=proj] (22) at (-1, -0) {};
		\node [style=proj] (23) at (0, -0) {};
		\node [style=proj] (24) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (3.center);
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (9.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [qWire] (14.center) to (15.center);
		\draw [qWire] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/DecComp12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -3) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 3) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (-1.5, 2) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (-0.5, -2) {};
		\node [style=none] (12) at (1.5, -2) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (0.5, -2) {};
		\node [style=none] (15) at (0.5, -3) {};
		\node [style=none] (16) at (-0.5, 3) {};
		\node [style=none] (17) at (-0.5, 2) {};
		\node [style=none] (18) at (-0.5, 1.5) {$g$};
		\node [style=none] (19) at (0.5, -1.5) {$f$};
		\node [style=proj] (20) at (-0.5, 2.5) {};
		\node [style=proj] (21) at (0.5, -2.5) {};
		\node [style=proj] (22) at (-1, -2.5) {};
		\node [style=proj] (23) at (1, 2.5) {};
		\node [style={wide proj}] (24) at (-0.5, 0.5) {};
		\node [style={wide proj}] (25) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (3.center);
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (9.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [qWire] (14.center) to (15.center);
		\draw [qWire] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/DecComp13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -4) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 4) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (-1.5, 2) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (-0.5, -2) {};
		\node [style=none] (12) at (1.5, -2) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (0.5, -2) {};
		\node [style=none] (15) at (0.5, -4) {};
		\node [style=none] (16) at (-0.5, 4) {};
		\node [style=none] (17) at (-0.5, 2) {};
		\node [style=none] (18) at (-0.5, 1.5) {$g$};
		\node [style=none] (19) at (0.5, -1.5) {$f$};
		\node [style=proj] (20) at (-0.5, 2.5) {};
		\node [style=proj] (21) at (0.5, -2.5) {};
		\node [style={wide proj}] (22) at (-0.5, 0.5) {};
		\node [style={wide proj}] (23) at (0.5, -0.5) {};
		\node [style={very wide proj}] (24) at (0.25, 3.25) {};
		\node [style={very wide proj}] (25) at (-0.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (3.center);
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (9.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [qWire] (14.center) to (15.center);
		\draw [qWire] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/DecComp14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -3.25) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 3.25) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (-1.5, 2) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (-0.5, -2) {};
		\node [style=none] (12) at (1.5, -2) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (0.5, -2) {};
		\node [style=none] (15) at (0.5, -3.25) {};
		\node [style=none] (16) at (-0.5, 3.25) {};
		\node [style=none] (17) at (-0.5, 2) {};
		\node [style=none] (18) at (-0.5, 1.5) {$g$};
		\node [style=none] (19) at (0.5, -1.5) {$f$};
		\node [style={very wide proj}] (20) at (0.25, 2.75) {};
		\node [style={very wide proj}] (21) at (-0.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (3.center);
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (9.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [qWire] (14.center) to (15.center);
		\draw [qWire] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/DecComp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -3) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 3) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (-1.5, 2) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (-0.5, -2) {};
		\node [style=none] (12) at (1.5, -2) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (0.5, -2) {};
		\node [style=none] (15) at (0.5, -3) {};
		\node [style=none] (16) at (-0.5, 3) {};
		\node [style=none] (17) at (-0.5, 2) {};
		\node [style=none] (18) at (-0.5, 1.5) {$g$};
		\node [style=none] (19) at (0.5, -1.5) {$f$};
		\node [style={wide proj}] (20) at (-0.5, 0.5) {};
		\node [style={wide proj}] (21) at (0.5, -0.5) {};
		\node [style=proj] (22) at (-0.5, 2.5) {};
		\node [style=proj] (23) at (0.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (3.center);
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (9.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [qWire] (14.center) to (15.center);
		\draw [qWire] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/DecComp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -3.75) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 3.75) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (-1.5, 2) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (-0.5, -2) {};
		\node [style=none] (12) at (1.5, -2) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (0.5, -2) {};
		\node [style=none] (15) at (0.5, -3.75) {};
		\node [style=none] (16) at (-0.5, 3.75) {};
		\node [style=none] (17) at (-0.5, 2) {};
		\node [style=none] (18) at (-0.5, 1.5) {$g$};
		\node [style=none] (19) at (0.5, -1.5) {$f$};
		\node [style=proj] (20) at (-0.5, 2.5) {};
		\node [style=proj] (21) at (0.5, -2.5) {};
		\node [style=proj] (22) at (-0.5, 3.25) {};
		\node [style=proj] (23) at (0.5, -3.25) {};
		\node [style=proj] (24) at (-1, -0.25) {};
		\node [style=proj] (25) at (1, 0.25) {};
		\node [style=proj] (26) at (-1, 0.5) {};
		\node [style=proj] (27) at (0, 0.5) {};
		\node [style=proj] (28) at (0, -0.5) {};
		\node [style=proj] (29) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (3.center);
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (9.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [qWire] (14.center) to (15.center);
		\draw [qWire] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/DecComp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -3.75) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 3.75) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (-1.5, 2) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (-0.5, -2) {};
		\node [style=none] (12) at (1.5, -2) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (0.5, -2) {};
		\node [style=none] (15) at (0.5, -3.75) {};
		\node [style=none] (16) at (-0.5, 3.75) {};
		\node [style=none] (17) at (-0.5, 2) {};
		\node [style=none] (18) at (-0.5, 1.5) {$g$};
		\node [style=none] (19) at (0.5, -1.5) {$f$};
		\node [style=proj] (20) at (-0.5, 3.25) {};
		\node [style=proj] (21) at (-1, -3.25) {};
		\node [style=proj] (22) at (0.5, -3.25) {};
		\node [style=proj] (23) at (1, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (3.center);
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (9.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [qWire] (14.center) to (15.center);
		\draw [qWire] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/DecComp5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -3.75) {};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 3.75) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (-1.5, 2) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (-0.5, -2) {};
		\node [style=none] (12) at (1.5, -2) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (0.5, -2) {};
		\node [style=none] (15) at (0.5, -3.75) {};
		\node [style=none] (16) at (-0.5, 3.75) {};
		\node [style=none] (17) at (-0.5, 2) {};
		\node [style=none] (18) at (-0.5, 1.5) {$g$};
		\node [style=none] (19) at (0.5, -1.5) {$f$};
		\node [style={very wide proj}] (20) at (0.25, 3.25) {};
		\node [style={very wide proj}] (21) at (-0.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (3.center);
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (5.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (9.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw [qWire] (14.center) to (15.center);
		\draw [qWire] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/DecComp6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={wide proj}] (0) at (-0.5000001, -0.7500001) {};
		\node [style={wide proj}] (1) at (0.5000001, 0.7500001) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, -0.5000001) {};
		\node [style=none] (5) at (-1, -0.5000001) {};
		\node [style=none] (6) at (0, 0.5000001) {};
		\node [style=none] (7) at (1, 0.5000001) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (1, 1.5) {};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=none] (14) at (0, -1.5) {};
		\node [style=none] (15) at (-1, -1.5) {};
		\node [style={very wide proj}] (16) at (0, -1.75) {};
		\node [style={very wide proj}] (17) at (0, 1.75) {};
		\node [style=none] (18) at (-1, 2) {};
		\node [style=none] (19) at (-1, 2.75) {};
		\node [style=none] (20) at (0, 2.75) {};
		\node [style=none] (21) at (0, 2) {};
		\node [style=none] (22) at (1, 2.75) {};
		\node [style=none] (23) at (1, 2) {};
		\node [style=none] (24) at (-1, -2) {};
		\node [style=none] (25) at (1, -2.75) {};
		\node [style=none] (26) at (0, -2) {};
		\node [style=none] (27) at (-1, -2.75) {};
		\node [style=none] (28) at (1, -2) {};
		\node [style=none] (29) at (0, -2.75) {};
		\node [style=none] (30) at (-1.5, 2.25) {};
		\node [style=none] (31) at (-1.5, 0.25) {};
		\node [style=none] (32) at (1.5, 0.25) {};
		\node [style=none] (33) at (1.5, 2.25) {};
		\node [style=none] (34) at (1.5, -0.25) {};
		\node [style=none] (35) at (-1.5, -0.25) {};
		\node [style=none] (36) at (1.5, -2.25) {};
		\node [style=none] (37) at (-1.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (10.center) to (5.center);
		\draw [qWire] (2.center) to (15.center);
		\draw [qWire] (11.center) to (9.center);
		\draw [qWire] (6.center) to (4.center);
		\draw [qWire] (3.center) to (14.center);
		\draw [qWire] (12.center) to (8.center);
		\draw [qWire] (7.center) to (13.center);
		\draw [qWire] (18.center) to (19.center);
		\draw [qWire] (21.center) to (20.center);
		\draw [qWire] (23.center) to (22.center);
		\draw [qWire] (27.center) to (24.center);
		\draw [qWire] (29.center) to (26.center);
		\draw [qWire] (25.center) to (28.center);
		\draw [thick gray dashed edge] (30.center) to (33.center);
		\draw [thick gray dashed edge] (33.center) to (32.center);
		\draw [thick gray dashed edge] (32.center) to (31.center);
		\draw [thick gray dashed edge] (31.center) to (30.center);
		\draw [thick gray dashed edge] (35.center) to (34.center);
		\draw [thick gray dashed edge] (34.center) to (36.center);
		\draw [thick gray dashed edge] (36.center) to (37.center);
		\draw [thick gray dashed edge] (37.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/DecComp7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=none] (1) at (-1, -2) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (1, -2) {};
		\node [style=proj] (6) at (-1, 0.7500001) {};
		\node [style={wide proj}] (7) at (0.5000001, 0.7500001) {};
		\node [style=proj] (8) at (1, -0.7500001) {};
		\node [style={wide proj}] (9) at (-0.5000001, -0.7500001) {};
		\node [style=none] (10) at (-0.25, 1.5) {};
		\node [style=none] (11) at (-0.25, 0.25) {};
		\node [style=none] (12) at (0.5000001, 0.25) {};
		\node [style=none] (13) at (0.5000001, -1.25) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (1.5, 1.5) {};
		\node [style=none] (16) at (0.25, -0.25) {};
		\node [style=none] (17) at (-0.5000001, -0.25) {};
		\node [style=none] (18) at (0.25, -1.5) {};
		\node [style=none] (19) at (-1.5, -1.5) {};
		\node [style=none] (20) at (-0.5000001, 1.25) {};
		\node [style=none] (21) at (-1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (4.center) to (1.center);
		\draw [qWire] (2.center) to (0.center);
		\draw [qWire] (3.center) to (5.center);
		\draw[thick gray dashed edge] (10.center) to (15.center);
		\draw[thick gray dashed edge] (15.center) to (14.center);
		\draw [thick gray dashed edge](14.center) to (13.center);
		\draw [thick gray dashed edge](13.center) to (12.center);
		\draw [thick gray dashed edge](12.center) to (11.center);
		\draw[thick gray dashed edge] (11.center) to (10.center);
		\draw[thick gray dashed edge] (18.center) to (19.center);
		\draw[thick gray dashed edge] (19.center) to (21.center);
		\draw[thick gray dashed edge] (21.center) to (20.center);
		\draw [thick gray dashed edge](20.center) to (17.center);
		\draw [thick gray dashed edge](17.center) to (16.center);
		\draw[thick gray dashed edge] (16.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/DecComp8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.75) {};
		\node [style=none] (1) at (-1, -1.75) {};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (4) at (-1, 1.75) {};
		\node [style=none] (5) at (1, -1.75) {};
		\node [style=proj] (6) at (-1, -0.5) {};
		\node [style=proj] (7) at (0, -0.5) {};
		\node [style=proj] (8) at (1, 0.5) {};
		\node [style=proj] (9) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (4.center) to (1.center);
		\draw [qWire] (2.center) to (0.center);
		\draw [qWire] (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/DecComp9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.75) {};
		\node [style=none] (1) at (-1, -1.75) {};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=none] (3) at (1, 1.75) {};
		\node [style=none] (4) at (-1, 1.75) {};
		\node [style=none] (5) at (1, -1.75) {};
		\node [style=proj] (6) at (-1, -0) {};
		\node [style=proj] (7) at (0, -0) {};
		\node [style=proj] (8) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (4.center) to (1.center);
		\draw [qWire] (2.center) to (0.center);
		\draw [qWire] (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/DecoheredEffectNEW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={copoint}] (1) at (0, -0) {$e$};
		\node [style=none] (5) at (0, -2) {};
		\node [style={right label}] (6) at (0, -1.75) {$A$};
		\node [style=proj] (7) at (0, -1.25) {};
		\node [style={right label}] (8) at (0, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (7) to (5.center);
		\draw [qWire] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/DecoheredProcessIN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style={small box}] (1) at (0, -0) {$f$};
		\node [style={right label}] (2) at (0, 0.75) {$B$};
		\node [style=none] (3) at (0, -2) {};
		\node [style={right label}] (4) at (0, -1.75) {$A$};
		\node [style=proj] (5) at (0, -1.25) {};
		\node [style={right label}] (6) at (0, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1) to (0.center);
		\draw [qWire] (5) to (3.center);
		\draw [qWire] (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/DecoheredProcessNEW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (0, 1.25) {};
		\node [style={small box}] (1) at (0, -0) {$f$};
		\node [style=none] (2) at (0, 2) {};
		\node [style={right label}] (3) at (0, 1.75) {$B$};
		\node [style={right label}] (4) at (0, 0.75) {$B$};
		\node [style=none] (5) at (0, -2) {};
		\node [style={right label}] (6) at (0, -1.75) {$A$};
		\node [style=proj] (7) at (0, -1.25) {};
		\node [style={right label}] (8) at (0, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (7) to (5.center);
		\draw [qWire] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/DecoheredProcessNEW2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (0, 1.25) {};
		\node [style={small box}] (1) at (0, -0) {$f$};
		\node [style=none] (2) at (0, 2) {};
		\node [style={right label}] (3) at (0, 1.75) {$A$};
		\node [style={right label}] (4) at (0, 0.75) {$A$};
		\node [style=none] (5) at (0, -2) {};
		\node [style={right label}] (6) at (0, -1.75) {$A$};
		\node [style=proj] (7) at (0, -1.25) {};
		\node [style={right label}] (8) at (0, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (7) to (5.center);
		\draw [qWire] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/DecoheredProcessOUT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (0, 1.25) {};
		\node [style={small box}] (1) at (0, -0) {$f$};
		\node [style=none] (2) at (0, 2) {};
		\node [style={right label}] (3) at (0, 1.75) {$B$};
		\node [style={right label}] (4) at (0, 0.75) {$B$};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style={right label}] (6) at (0, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (5.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/DecoheredState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (0, 0.25) {};
		\node [style=point] (1) at (0, -1) {$s$};
		\node [style=none] (2) at (0, 1) {};
		\node [style={right label}] (3) at (0, 0.75) {$A$};
		\node [style={right label}] (4) at (0, -0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/DefcTIO.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, 1) {$f$};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style={right label}] (3) at (0, -0) {$A$};
		\node [style={right label}] (4) at (0, 1.75) {$B$};
		\node [style=none] (5) at (1, 2) {};
		\node [style=none] (6) at (1, -0.25) {};
		\node [style={right label}] (7) at (1, 1.75) {$C$};
		\node [style=none] (8) at (-0.5, -0.25) {};
		\node [style=none] (9) at (1.5, -0.25) {};
		\node [style=none] (10) at (1.5, -1.25) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (12) at (0.5, -0.75) {$R_\gamma$};
		\node [style=none] (13) at (1, -2) {};
		\node [style=none] (14) at (1, -1.25) {};
		\node [style={right label}] (15) at (1, -2) {$C$};
		\node [style=none] (16) at (0, -1.25) {};
		\node [style={right label}] (17) at (0, -2) {$A$};
		\node [style=none] (18) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (5.center) to (6.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [qWire] (14.center) to (13.center);
		\draw [qWire] (16.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/DefcTIO2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -1) {$f$};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style={right label}] (3) at (0, -2) {$A$};
		\node [style={right label}] (4) at (0, -0.25) {$B$};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (1, -2) {};
		\node [style={right label}] (7) at (1, -2) {$C$};
		\node [style=none] (8) at (-0.5, 0.25) {};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (1.5, 1.25) {};
		\node [style=none] (11) at (-0.5, 1.25) {};
		\node [style=none] (12) at (0.5, 0.75) {$R_\gamma$};
		\node [style=none] (13) at (1, 2) {};
		\node [style=none] (14) at (1, 1.25) {};
		\node [style={right label}] (15) at (1, 1.75) {$C$};
		\node [style=none] (16) at (0, 1.25) {};
		\node [style={right label}] (17) at (0, 1.75) {$B$};
		\node [style=none] (18) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (5.center) to (6.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [qWire] (14.center) to (13.center);
		\draw [qWire] (16.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/Karoubi1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style={right label}] (3) at (0, -0.5) {$A$};
		\node [style={right label}] (4) at (0, 0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/Karoubi3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj, fill=black] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style={right label}] (3) at (0, -0.5) {$B$};
		\node [style={right label}] (4) at (0, 0.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/Karoubi4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=none] (2) at (0, -0.5000002) {};
		\node [style={right label}] (3) at (0, -0.2500001) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw [qWire] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/LOCCProcessTheory.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {$\text{Bell}$};
		\node [style=none] (1) at (-1.75, -0) {};
		\node [style=none] (2) at (1.75, -0) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=upground] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=upground] (6) at (1, 1.5) {};
		\node [style=none] (7) at (1, 1.25) {};
		\node [style=none] (8) at (-1, -0) {};
		\node [style=none] (9) at (1, -0) {};
		\node [style=point] (10) at (-1, 2.5) {$0$};
		\node [style=point] (11) at (1, 2.5) {$0$};
		\node [style=none] (12) at (-1, 4) {};
		\node [style=none] (13) at (1, 4) {};
		\node [style={right label}] (14) at (1, 0.5) {$\mathds{C}^2$};
		\node [style={right label}] (15) at (-1, 3.5) {$\mathds{C}^2$};
		\node [style={right label}] (16) at (1, 3.5) {$\mathds{C}^2$};
		\node [style={right label}] (17) at (-1, 0.5) {$\mathds{C}^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [qWire] (5.center) to (8.center);
		\draw [qWire] (7.center) to (9.center);
		\draw [qWire] (12.center) to (10);
		\draw [qWire] (13.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/LOCCResourceTheory.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {Discard-Prepare $\ket{00}$};
		\node [style={right label}] (1) at (0, -1.75) {$\ket{\text{Bell}}$};
		\node [style={right label}] (2) at (0, 1.5) {$\ket{00}$};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/MinConstraint2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$g$};
		\node [style=proj] (1) at (0, -1) {};
		\node [style=point] (2) at (0, -2) {$s$};
		\node [style=proj] (3) at (0, 1) {};
		\node [style=none] (4) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2) to (1);
		\draw [qWire] (1) to (0);
		\draw [qWire] (0) to (3);
		\draw [qWire] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/MinConstraint3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$g$};
		\node [style=proj] (1) at (0, 1) {};
		\node [style=copoint] (2) at (0, 2) {$e$};
		\node [style=none] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2) to (1);
		\draw [qWire] (1) to (0);
		\draw [qWire] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/MinConstraint4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, 0) {$g$};
		\node [style=proj] (1) at (0, 1) {};
		\node [style=copoint] (2) at (0, 2) {$e$};
		\node [style=proj] (3) at (0, -1) {};
		\node [style=none] (4) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2) to (1);
		\draw [qWire] (1) to (0);
		\draw [qWire] (0) to (3);
		\draw [qWire] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/ProcessNEW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style={right label}] (3) at (0, -1) {$A$};
		\node [style={right label}] (4) at (0, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/RTP-ParallelProcess1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0.5, -0) {$\eta$};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style={right label}] (2) at (0.5, 1) {$i_G^H$};
		\node [style={right label}] (3) at (-1.5, 1) {$g_C^D$};
		\node [style={small box}] (4) at (-1.5, -0) {$\xi$};
		\node [style=none] (5) at (-1.5, -1.25) {};
		\node [style={right label}] (6) at (-1.5, -1) {$f_A^B$};
		\node [style=none] (7) at (-1.5, 1.25) {};
		\node [style=none] (8) at (0.5, -1.25) {};
		\node [style={right label}] (9) at (0.5, -1) {$h_E^F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (5.center);
		\draw (4) to (7.center);
		\draw (8.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RTP-SequentialProcess1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, 1) {$\eta$};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style={right label}] (2) at (0, 2) {$h_E^F$};
		\node [style=none] (3) at (0, -2.25) {};
		\node [style={small box}] (4) at (0, -1) {$\xi$};
		\node [style={right label}] (5) at (0, -2) {$f_A^B$};
		\node [style={right label}] (6) at (0, -0) {$g_C^D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (3.center);
		\draw (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RTS-ParallelProcess1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0.5, -0) {$g$};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style={right label}] (2) at (0.5, 1) {$u^D$};
		\node [style={right label}] (3) at (-1.5, 1) {$r^B$};
		\node [style={small box}] (4) at (-1.5, -0) {$f$};
		\node [style=none] (5) at (-1.5, -1.25) {};
		\node [style={right label}] (6) at (-1.5, -1.25) {$s^A$};
		\node [style=none] (7) at (-1.5, 1.25) {};
		\node [style=none] (8) at (0.5, -1.25) {};
		\node [style={right label}] (9) at (0.5, -1.25) {$t^C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (5.center);
		\draw (4) to (7.center);
		\draw (8.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RTS-ParallelProcess2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0.5, -0) {$g$};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style={right label}] (2) at (0.5, 1) {$D$};
		\node [style={right label}] (3) at (-1.5, 1) {$B$};
		\node [style={small box}] (4) at (-1.5, -0) {$f$};
		\node [style=none] (5) at (-1.5, -1.25) {};
		\node [style={right label}] (6) at (-1.5, -1.25) {$A$};
		\node [style=none] (7) at (-1.5, 1.25) {};
		\node [style=none] (8) at (0.5, -1.25) {};
		\node [style={right label}] (9) at (0.5, -1.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (1.center);
		\draw [qWire] (4) to (5.center);
		\draw [qWire] (4) to (7.center);
		\draw [qWire] (8.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RTS-ParallelSystem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style={right label}] (2) at (0, -0) {$s^A$};
		\node [style={right label}] (3) at (1, -0) {$r^B$};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/RTS-ParallelSystem2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -0.25) {$s$};
		\node [style=none] (1) at (0, 1) {};
		\node [style={right label}] (2) at (0, 0.75) {$A$};
		\node [style={right label}] (3) at (1.5, 0.75) {$B$};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=point] (5) at (1.5, -0.25) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (1.center);
		\draw [qWire] (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/RTS-SequentialProcess1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, 1) {$g$};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style={right label}] (2) at (0, 2) {$t^C$};
		\node [style=none] (3) at (0, -2.25) {};
		\node [style={small box}] (4) at (0, -1) {$f$};
		\node [style={right label}] (5) at (0, -2) {$s^A$};
		\node [style={right label}] (6) at (0, -0.25) {$r^B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (3.center);
		\draw (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RTS-SequentialProcess2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, 1) {$g$};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style={right label}] (2) at (0, 2) {$C$};
		\node [style=none] (3) at (0, -2.25) {};
		\node [style={small box}] (4) at (0, -1) {$f$};
		\node [style={right label}] (5) at (0, -2) {$A$};
		\node [style={right label}] (6) at (0, -0.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (1.center);
		\draw [qWire] (4) to (3.center);
		\draw [qWire] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RTofMeasurements3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style={right label}] (2) at (0, 1) {$M_A^m$};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=right label] (4) at (0, -1) {$N_B^n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RTofMeasurementsParallel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style={right label}] (2) at (-0.5, -0) {$N_A^n$};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style={right label}] (5) at (1, -0) {$M_B^m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RTofProcesses2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style={right label}] (2) at (0, 1) {$B$};
		\node [style={right label}] (3) at (0, -1) {$A$};
		\node [style=none] (4) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (1.center);
		\draw [qWire] (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/RTofProcesses3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$\xi$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style={right label}] (2) at (0, 1) {$g_C^D$};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style={right label}] (4) at (0, -1) {$f_A^B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RTofProcesses4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style=none] (2) at (2, 2.25) {};
		\node [style=none] (3) at (2, 1.25) {};
		\node [style=none] (4) at (2, -2.25) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=none] (7) at (0, -2.25) {};
		\node [style=none] (8) at (1, 2.25) {};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=none] (10) at (1.5, 1.25) {};
		\node [style=none] (11) at (1.5, -1.25) {};
		\node [style=none] (12) at (0.5, -1.25) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (1, -2.25) {};
		\node [style=none] (16) at (1, -3) {};
		\node [style=none] (17) at (1, 3) {};
		\node [style=none] (18) at (1, -1.75) {$\xi_1$};
		\node [style=none] (19) at (1, 1.75) {$\xi_2$};
		\node [style={right label}] (20) at (1.5, -0) {$E$};
		\node [style={right label}] (21) at (0.5, -0.5) {$A$};
		\node [style={right label}] (22) at (0.5, 0.5) {$B$};
		\node [style={right label}] (23) at (1, -3) {$C$};
		\node [style={right label}] (24) at (1, 2.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw [qWire] (16.center) to (15.center);
		\draw [qWire] (12.center) to (13.center);
		\draw [qWire] (14.center) to (9.center);
		\draw [qWire] (11.center) to (10.center);
		\draw [qWire] (8.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/RTofProcesses5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style=none] (2) at (2, 2.25) {};
		\node [style=none] (3) at (2, 1.25) {};
		\node [style=none] (4) at (2, -2.25) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=none] (7) at (0, -2.25) {};
		\node [style=none] (8) at (1, 2.25) {};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=none] (10) at (1.5, 1.25) {};
		\node [style=none] (11) at (1.5, -1.25) {};
		\node [style=none] (12) at (0.5, -1.25) {};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=none] (15) at (1, -2.25) {};
		\node [style=none] (16) at (1, -3) {};
		\node [style=none] (17) at (1, 3) {};
		\node [style=none] (18) at (1, -1.75) {$\xi_1$};
		\node [style=none] (19) at (1, 1.75) {$\xi_2$};
		\node [style={right label}] (20) at (1.5, -0) {$E$};
		\node [style={right label}] (21) at (0.5, -1) {$A$};
		\node [style={right label}] (22) at (0.5, 0.75) {$B$};
		\node [style={right label}] (23) at (1, -3) {$C$};
		\node [style={right label}] (24) at (1, 2.75) {$D$};
		\node [style={small box}] (25) at (0.5, -0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw [qWire] (16.center) to (15.center);
		\draw [qWire] (12.center) to (13.center);
		\draw [qWire] (14.center) to (9.center);
		\draw [qWire] (11.center) to (10.center);
		\draw [qWire] (8.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/RTofProcesses6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style={right label}] (4) at (0, -1) {$C$};
		\node [style={right label}] (5) at (0, 0.75) {$D$};
		\node [style={small box}] (6) at (0, -0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (2.center);
		\draw [qWire] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/RTofProcessesParallel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (2, 3) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (2, -3) {};
		\node [style=none] (5) at (2, -2) {};
		\node [style=none] (6) at (0, -2) {};
		\node [style=none] (7) at (0, -3) {};
		\node [style=none] (8) at (1, 3) {};
		\node [style=none] (9) at (0.5000001, 2) {};
		\node [style=none] (10) at (4, -0.5000001) {};
		\node [style=none] (11) at (1.5, -2) {};
		\node [style=none] (12) at (0.5000001, -2) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (1, -3) {};
		\node [style=none] (16) at (1, -3.75) {};
		\node [style=none] (17) at (1, 3.75) {};
		\node [style=none] (18) at (1, -2.5) {$\xi_1$};
		\node [style=none] (19) at (1, 2.5) {$\xi_2$};
		\node [style={right label}] (20) at (4, -0) {$X$};
		\node [style={right label}] (21) at (0.5, -0.5) {$A$};
		\node [style={right label}] (22) at (0.5, 0.5) {$B$};
		\node [style={right label}] (23) at (1, -3.75) {$C$};
		\node [style={right label}] (24) at (1, 3.5) {$D$};
		\node [style=none] (25) at (4.5, 3.75) {};
		\node [style=none] (26) at (5.5, 3) {};
		\node [style=none] (27) at (5.5, 2) {};
		\node [style=none] (28) at (4, -2) {};
		\node [style=none] (29) at (3.5, -3) {};
		\node [style=none] (30) at (4.5, -3.75) {};
		\node [style=none] (31) at (4, 2) {};
		\node [style={right label}] (32) at (4.5, 3.5) {$H$};
		\node [style=none] (33) at (4.5, -3) {};
		\node [style=none] (34) at (3.5, 3) {};
		\node [style=none] (35) at (4.5, 3) {};
		\node [style=none] (36) at (5, 2) {};
		\node [style=none] (37) at (5, -2) {};
		\node [style=none] (38) at (1.5, 0.5000001) {};
		\node [style={right label}] (39) at (5, -0) {$Y$};
		\node [style=none] (40) at (3.5, -2) {};
		\node [style={right label}] (41) at (4.5, -3.75) {$G$};
		\node [style=none] (42) at (3.5, 2) {};
		\node [style=none] (43) at (4.5, 2.5) {$\eta_2$};
		\node [style={right label}] (44) at (1.5, 0.5000001) {$F$};
		\node [style=none] (45) at (1.5, -0.5000001) {};
		\node [style=none] (46) at (5.5, -2) {};
		\node [style=none] (47) at (5.5, -3) {};
		\node [style={right label}] (48) at (1.5, -0.5000001) {$E$};
		\node [style=none] (49) at (4.5, -2.5) {$\eta_1$};
		\node [style=none] (50) at (4, 0.5000001) {};
		\node [style=none] (51) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw [qWire] (16.center) to (15.center);
		\draw [qWire] (12.center) to (13.center);
		\draw [qWire] (14.center) to (9.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (11.center) to (10.center);
		\draw [qWire] (8.center) to (17.center);
		\draw (34.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (42.center);
		\draw (42.center) to (34.center);
		\draw (40.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (29.center);
		\draw (29.center) to (40.center);
		\draw [qWire] (30.center) to (33.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (28.center) to (45.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (38.center) to (31.center);
		\draw [qWire] (37.center) to (36.center);
		\draw [qWire] (35.center) to (25.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (50.center) to (51.center);
		\draw [qWire] (50.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/RTofProcessesSequential.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style=none] (2) at (2, 2.25) {};
		\node [style=none] (3) at (2, 1.25) {};
		\node [style=none] (4) at (2, -2.25) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=none] (7) at (0, -2.25) {};
		\node [style=none] (8) at (1, 2.25) {};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=none] (10) at (1.5, 1.25) {};
		\node [style=none] (11) at (1.5, -1.25) {};
		\node [style=none] (12) at (0.5, -1.25) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (1, -2.25) {};
		\node [style=none] (16) at (1, -3) {};
		\node [style=none] (17) at (1, 3) {};
		\node [style=none] (18) at (1, -1.75) {$\xi_1$};
		\node [style=none] (19) at (1, 1.75) {$\xi_2$};
		\node [style={right label}] (20) at (1.5, -0) {$X$};
		\node [style={right label}] (21) at (0.5, -0.5) {$A$};
		\node [style={right label}] (22) at (0.5, 0.5) {$B$};
		\node [style={right label}] (23) at (1, -2.75) {$C$};
		\node [style={right label}] (24) at (1, 2.5) {$D$};
		\node [style={right label}] (25) at (1.75, -4.75) {$E$};
		\node [style=none] (26) at (1.75, -3.5) {$\eta_1$};
		\node [style=none] (27) at (1.75, -4.75) {};
		\node [style=none] (28) at (1.75, 4) {};
		\node [style={right label}] (29) at (1.75, 4.5) {$F$};
		\node [style=none] (30) at (0.5000001, 3) {};
		\node [style=none] (31) at (1.75, -4) {};
		\node [style=none] (32) at (2.5, -3) {};
		\node [style={right label}] (33) at (2.5, -0) {$Y$};
		\node [style=none] (34) at (0.5000001, -3) {};
		\node [style=none] (35) at (2.5, 3) {};
		\node [style=none] (36) at (1.75, 4.75) {};
		\node [style=none] (37) at (3.000001, 3) {};
		\node [style=none] (38) at (1.75, 3.5) {$\eta_2$};
		\node [style=none] (39) at (3.000001, -4) {};
		\node [style=none] (40) at (0.5000001, 4) {};
		\node [style=none] (41) at (3.000001, 4) {};
		\node [style=none] (42) at (3.000001, -3) {};
		\node [style=none] (43) at (0.5000001, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw [qWire] (16.center) to (15.center);
		\draw [qWire] (12.center) to (13.center);
		\draw [qWire] (14.center) to (9.center);
		\draw [qWire] (11.center) to (10.center);
		\draw [qWire] (8.center) to (17.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (37.center);
		\draw (37.center) to (30.center);
		\draw (30.center) to (40.center);
		\draw (34.center) to (42.center);
		\draw (42.center) to (39.center);
		\draw (39.center) to (43.center);
		\draw (43.center) to (34.center);
		\draw [qWire] (27.center) to (31.center);
		\draw [qWire] (32.center) to (35.center);
		\draw [qWire] (28.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/RTofStates3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style={right label}] (2) at (0, 1) {$r^B$};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=right label] (4) at (0, -1) {$s^A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RTofStates4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style={right label}] (2) at (0, 1) {$B$};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=right label] (4) at (0, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (1.center);
		\draw [qWire] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/RTofStates5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style={right label}] (2) at (0, 1) {$B$};
		\node [style=point] (3) at (0, -1.75) {$s$};
		\node [style=right label] (4) at (0, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (1.center);
		\draw [qWire] (3) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/SimpleRTS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$\mathcal{E}$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style={right label}] (3) at (0, -1) {$\rho$};
		\node [style={right label}] (4) at (0, 1) {$\sigma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/SpeakCDIODef1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (-1, -0) {$g$};
		\node [style=none] (1) at (-1, 3) {};
		\node [style=none] (2) at (-1, -1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style={right label}] (5) at (-1, -1) {$A$};
		\node [style={right label}] (6) at (-1, 2.75) {$B$};
		\node [style={right label}] (7) at (0, 2.75) {$C$};
		\node [style={wide proj}] (8) at (-0.5000001, -1.5) {};
		\node [style=none] (9) at (0, -1.75) {};
		\node [style={right label}] (10) at (0, -2.25) {$C$};
		\node [style=none] (11) at (0, -2.5) {};
		\node [style=none] (12) at (-1, -1.75) {};
		\node [style={right label}] (13) at (-1, -2.25) {$A$};
		\node [style=none] (14) at (-1, -2.5) {};
		\node [style=none] (15) at (1, 3) {};
		\node [style=none] (16) at (1, -0.7500001) {};
		\node [style=none] (17) at (0.25, -1.5) {};
		\node [style={right label}] (18) at (1, 2.75) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (0) to (1.center);
		\draw [qWire] (3.center) to (4.center);
		\draw [qWire] (11.center) to (9.center);
		\draw [qWire] (14.center) to (12.center);
		\draw [style=qWire, bend right=45, looseness=1.00] (17.center) to (16.center);
		\draw [qWire] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/SpeakCDIODef2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (-0.5, -0) {$g$};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-0.5000001, -2.5) {};
		\node [style=none] (3) at (0.5000001, -2.5) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style={right label}] (5) at (-0.5000001, -2.25) {$A$};
		\node [style={right label}] (6) at (-0.5, 0.75) {$B$};
		\node [style={right label}] (7) at (0.5000001, -2.25) {$C$};
		\node [style={wide proj}] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0.5, 1.75) {};
		\node [style={right label}] (10) at (0.5, 2.75) {$C$};
		\node [style=none] (11) at (0.5, 3) {};
		\node [style=none] (12) at (-0.5, 1.75) {};
		\node [style={right label}] (13) at (-0.5, 2.75) {$B$};
		\node [style=none] (14) at (-0.5, 3) {};
		\node [style=none] (15) at (1.5, 2.25) {};
		\node [style=none] (16) at (0.75, 1.5) {};
		\node [style={right label}] (17) at (1.5, 2.75) {$E$};
		\node [style=none] (18) at (1.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (0) to (1.center);
		\draw [qWire] (3.center) to (4.center);
		\draw [qWire] (11.center) to (9.center);
		\draw [qWire] (14.center) to (12.center);
		\draw [style=qWire, bend right=45, looseness=0.75] (16.center) to (15.center);
		\draw [qWire] (15.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/causal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$f$};
		\node [style=upground] (1) at (0, 1.5) {};
		\node [style={right label}] (2) at (0, 0.75) {$B$};
		\node [style={right label}] (3) at (0, -1) {$A$};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (4.center) to (0);
		\draw [qWire] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/causalDecoherence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (0, -0) {};
		\node [style=upground] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style={right label}] (4) at (0, -0.75) {$A$};
		\node [style={right label}] (5) at (0, 0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/comb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (0.5, 2) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0.5, -2) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (-1.5, -2) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (11) at (-1, -2.5) {};
		\node [style=none] (12) at (-1, -2) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=none] (14) at (-0.5, -1.5) {$f$};
		\node [style=none] (15) at (-0.5, 1.5) {$g$};
		\node [style={right label}] (16) at (0, -0) {$E$};
		\node [style={right label}] (17) at (-1, -2.5) {$A$};
		\node [style={right label}] (18) at (-1, -0.5) {$B$};
		\node [style=none] (19) at (-1, 1) {};
		\node [style={right label}] (20) at (-1, 0.5) {$C$};
		\node [style=none] (21) at (0, 2) {};
		\node [style={right label}] (22) at (-1, 2.5) {$D$};
		\node [style=none] (23) at (-1, 0.5) {};
		\node [style=none] (24) at (-1, 2) {};
		\node [style=none] (25) at (-1, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire] (13.center) to (8.center);
		\draw [qWire] (10.center) to (9.center);
		\draw [qWire] (25.center) to (24.center);
		\draw [qWire] (19.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/combLabel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (0.5, 2) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0.5, -2) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (-1.5, -2) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (11) at (-1, -2.5) {};
		\node [style=none] (12) at (-1, -2) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=none] (14) at (-0.5, -1.5) {$f$};
		\node [style=none] (15) at (-0.5, 1.5) {$g$};
		\node [style={right label}] (16) at (0, -0) {$E$};
		\node [style={right label}] (17) at (-1, -2.5) {$A$};
		\node [style={right label}] (18) at (-1, -0.5) {$B$};
		\node [style=none] (19) at (-1, 1) {};
		\node [style={right label}] (20) at (-1, 0.5) {$C$};
		\node [style=none] (21) at (0, 2) {};
		\node [style={right label}] (22) at (-1, 2.25) {$D$};
		\node [style=none] (23) at (-1, 0.5) {};
		\node [style=none] (24) at (-1, 2) {};
		\node [style=none] (25) at (-1, 2.5) {};
		\node [style=none] (26) at (-2, 2.5) {};
		\node [style=none] (27) at (-2, -2.5) {};
		\node [style=none] (28) at (1, -2.5) {};
		\node [style=none] (29) at (1, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire] (13.center) to (8.center);
		\draw [qWire] (10.center) to (9.center);
		\draw [qWire] (25.center) to (24.center);
		\draw [qWire] (19.center) to (23.center);
		\draw [thick gray dashed edge] (26.center) to (29.center);
		\draw [thick gray dashed edge] (29.center) to (28.center);
		\draw [thick gray dashed edge] (28.center) to (27.center);
		\draw [thick gray dashed edge] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/combLabel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (0.5, 2) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0.5, -2) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (-1.5, -2) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (11) at (-1, -2.5) {};
		\node [style=none] (12) at (-1, -2) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=none] (14) at (-0.5, -1.5) {$f'$};
		\node [style=none] (15) at (-0.5, 1.5) {$g'$};
		\node [style={right label}] (16) at (0, -0) {$E'$};
		\node [style={right label}] (17) at (-1, -2.5) {$A'$};
		\node [style={right label}] (18) at (-1, -0.5) {$B'$};
		\node [style=none] (19) at (-1, 1) {};
		\node [style={right label}] (20) at (-1, 0.5) {$C'$};
		\node [style=none] (21) at (0, 2) {};
		\node [style={right label}] (22) at (-1, 2.25) {$D'$};
		\node [style=none] (23) at (-1, 0.5) {};
		\node [style=none] (24) at (-1, 2) {};
		\node [style=none] (25) at (-1, 2.5) {};
		\node [style=none] (26) at (-2, 2.5) {};
		\node [style=none] (27) at (-2, -2.5) {};
		\node [style=none] (28) at (1, -2.5) {};
		\node [style=none] (29) at (1, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire] (13.center) to (8.center);
		\draw [qWire] (10.center) to (9.center);
		\draw [qWire] (25.center) to (24.center);
		\draw [qWire] (19.center) to (23.center);
		\draw [thick gray dashed edge] (26.center) to (29.center);
		\draw [thick gray dashed edge] (29.center) to (28.center);
		\draw [thick gray dashed edge] (28.center) to (27.center);
		\draw [thick gray dashed edge] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/combLabel3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 2.5) {};
		\node [style=none] (2) at (0.5, 2.5) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (0.5, -2.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (-1.5, -1.5) {};
		\node [style=none] (7) at (-1.5, -2.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (1.5, -0) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=none] (11) at (-0.5, -3.5) {};
		\node [style=none] (12) at (-1, -2.5) {};
		\node [style=none] (13) at (-1, -1.5) {};
		\node [style=none] (14) at (-0.5, -2) {$f$};
		\node [style=none] (15) at (-0.5, 2) {$g$};
		\node [style={right label}] (16) at (1.5, -0) {$E$};
		\node [style={right label}] (17) at (-0.5, -3.25) {$A$};
		\node [style={right label}] (18) at (-0.5, -0.5) {$B$};
		\node [style=none] (19) at (-1, 1.5) {};
		\node [style={right label}] (20) at (-0.5, 0.5) {$C$};
		\node [style=none] (21) at (0, 2.5) {};
		\node [style={right label}] (22) at (-0.5, 3.25) {$D$};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (-1, 2.5) {};
		\node [style=none] (25) at (-0.5, 3.5) {};
		\node [style={right label}] (26) at (0, 3.25) {$D'$};
		\node [style=none] (27) at (0, 3.5) {};
		\node [style=none] (28) at (3, 2.5) {};
		\node [style=none] (29) at (1, -2.5) {};
		\node [style={right label}] (30) at (0, -3.25) {$A'$};
		\node [style=none] (31) at (2, -0) {};
		\node [style=none] (32) at (1.5, 1.5) {};
		\node [style=none] (33) at (2, -2) {$f'$};
		\node [style=none] (34) at (3, -2.5) {};
		\node [style=none] (35) at (1, 2.5) {};
		\node [style=none] (36) at (1, -1.5) {};
		\node [style=none] (37) at (2.5, -1.5) {};
		\node [style={right label}] (38) at (2, -0) {$E'$};
		\node [style={right label}] (39) at (0, 0.5) {$C'$};
		\node [style=none] (40) at (3, -1.5) {};
		\node [style=none] (41) at (0, -0.5) {};
		\node [style=none] (42) at (2, 2) {$g'$};
		\node [style=none] (43) at (2.5, 2.5) {};
		\node [style=none] (44) at (3, 1.5) {};
		\node [style=none] (45) at (0, -3.5) {};
		\node [style=none] (46) at (1.5, -2.5) {};
		\node [style=none] (47) at (1.5, 2.5) {};
		\node [style=none] (48) at (1, 1.5) {};
		\node [style=none] (49) at (0, 0.5) {};
		\node [style=none] (50) at (1.5, -1.5) {};
		\node [style={right label}] (51) at (0, -0.5) {$B'$};
		\node [style=none] (52) at (0, 1.5) {};
		\node [style=none] (53) at (1.5, -0) {};
		\node [style=none] (54) at (2.5, 1.5) {};
		\node [style=none] (55) at (2, -0) {};
		\node [style=none] (56) at (-2, 3.5) {};
		\node [style=none] (57) at (-2, -3.5) {};
		\node [style=none] (58) at (3.5, -3.5) {};
		\node [style=none] (59) at (3.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (11.center) to (12.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (13.center) to (8.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (10.center) to (9.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (25.center) to (24.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (19.center) to (23.center);
		\draw (35.center) to (28.center);
		\draw (28.center) to (44.center);
		\draw (44.center) to (48.center);
		\draw (48.center) to (35.center);
		\draw (36.center) to (40.center);
		\draw (40.center) to (34.center);
		\draw (34.center) to (29.center);
		\draw (29.center) to (36.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (45.center) to (46.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (50.center) to (41.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (37.center) to (31.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (27.center) to (47.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (32.center) to (49.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (53.center) to (52.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (55.center) to (54.center);
		\draw [thick gray dashed edge] (56.center) to (59.center);
		\draw [thick gray dashed edge] (59.center) to (58.center);
		\draw [thick gray dashed edge] (58.center) to (57.center);
		\draw [thick gray dashed edge] (57.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/combTransformation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-1.75, 2.5) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-1, -2.5) {};
		\node [style=none] (4) at (-1, -2) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style={right label}] (6) at (-1, -2.25) {$A$};
		\node [style={right label}] (7) at (-1, -0.75) {$B$};
		\node [style=none] (8) at (-1, 1) {};
		\node [style={right label}] (9) at (-1, 0.75) {$C$};
		\node [style={right label}] (10) at (-1, 2.25) {$D$};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (-1, 2) {};
		\node [style=none] (13) at (-1, 2.5) {};
		\node [style=none] (14) at (-3, 0.5) {};
		\node [style=none] (15) at (-0.5, 0.5) {};
		\node [style=none] (16) at (-0.5, -0.5) {};
		\node [style=none] (17) at (-3, -0.5) {};
		\node [style=none] (18) at (-3, -3.5) {};
		\node [style=none] (19) at (-3, -2.5) {};
		\node [style=none] (20) at (-0.5, -2.5) {};
		\node [style=none] (21) at (-0.5, -3.5) {};
		\node [style=none] (22) at (-3, 2.5) {};
		\node [style=none] (23) at (-3, 3.5) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, 2.5) {};
		\node [style=none] (26) at (-1.75, -2.5) {};
		\node [style=none] (27) at (-1.75, -0.5) {};
		\node [style=none] (28) at (-1.75, -3) {$\xi_1$};
		\node [style=none] (29) at (-1.75, -0) {$\xi_2$};
		\node [style=none] (30) at (-1.75, 3) {$\xi_3$};
		\node [style=none] (31) at (-2.5, -2.5) {};
		\node [style={right label}] (32) at (-2.5, -2.25) {$B'$};
		\node [style=none] (33) at (-2.5, -3.5) {};
		\node [style=none] (34) at (-2.5, 4) {};
		\node [style=none] (35) at (-2.5, -0.5) {};
		\node [style={right label}] (36) at (-2.5, -3.75) {$A'$};
		\node [style=none] (37) at (-2.5, -1) {};
		\node [style=none] (38) at (-2.5, -2) {};
		\node [style=none] (39) at (-2.5, -4) {};
		\node [style={right label}] (40) at (-2.5, -0.75) {$C'$};
		\node [style=none] (41) at (-2.5, 3.5) {};
		\node [style={right label}] (42) at (-2.5, 3.75) {$D'$};
		\node [style={right label}] (43) at (-1.75, -1.5) {$X$};
		\node [style={right label}] (44) at (-1.75, 1.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (4.center);
		\draw [qWire] (5.center) to (0.center);
		\draw [qWire] (2.center) to (1.center);
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (8.center) to (11.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw [qWire] (26.center) to (27.center);
		\draw [qWire] (39.center) to (33.center);
		\draw [qWire] (31.center) to (38.center);
		\draw [qWire] (34.center) to (41.center);
		\draw [qWire] (35.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/combTransformation2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-1.75, 2.5) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-1, -2.5) {};
		\node [style=none] (4) at (-1, -2) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style={right label}] (6) at (-1, -2.25) {$A$};
		\node [style={right label}] (7) at (-1, -0.75) {$B$};
		\node [style=none] (8) at (-1, 1) {};
		\node [style={right label}] (9) at (-1, 0.75) {$C$};
		\node [style={right label}] (10) at (-1, 2.25) {$D$};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (-1, 2) {};
		\node [style=none] (13) at (-1, 2.5) {};
		\node [style=none] (14) at (-3, 0.5) {};
		\node [style=none] (15) at (-0.5, 0.5) {};
		\node [style=none] (16) at (-0.5, -0.5) {};
		\node [style=none] (17) at (-3, -0.5) {};
		\node [style=none] (18) at (-3, -3.5) {};
		\node [style=none] (19) at (-3, -2.5) {};
		\node [style=none] (20) at (-0.5, -2.5) {};
		\node [style=none] (21) at (-0.5, -3.5) {};
		\node [style=none] (22) at (-3, 2.5) {};
		\node [style=none] (23) at (-3, 3.5) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, 2.5) {};
		\node [style=none] (26) at (-1.75, -2.5) {};
		\node [style=none] (27) at (-1.75, -0.5) {};
		\node [style=none] (28) at (-1.75, -3) {$\xi_1$};
		\node [style=none] (29) at (-1.75, -0) {$\xi_2$};
		\node [style=none] (30) at (-1.75, 3) {$\xi_3$};
		\node [style=none] (31) at (-2.5, 0.5) {};
		\node [style={right label}] (32) at (-2.5, 0.75) {$B'$};
		\node [style=none] (33) at (-2.5, -3.5) {};
		\node [style=none] (34) at (-2.5, 4) {};
		\node [style=none] (35) at (-2.5, 2.5) {};
		\node [style={right label}] (36) at (-2.5, -3.75) {$A'$};
		\node [style=none] (37) at (-2.5, 2) {};
		\node [style=none] (38) at (-2.5, 1) {};
		\node [style=none] (39) at (-2.5, -4) {};
		\node [style={right label}] (40) at (-2.5, 2.25) {$C'$};
		\node [style=none] (41) at (-2.5, 3.5) {};
		\node [style={right label}] (42) at (-2.5, 3.75) {$D'$};
		\node [style={right label}] (43) at (-1.75, -1.5) {$X$};
		\node [style={right label}] (44) at (-1.75, 1.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (4.center);
		\draw [qWire] (5.center) to (0.center);
		\draw [qWire] (2.center) to (1.center);
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (8.center) to (11.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw [qWire] (26.center) to (27.center);
		\draw [qWire] (39.center) to (33.center);
		\draw [qWire] (31.center) to (38.center);
		\draw [qWire] (34.center) to (41.center);
		\draw [qWire] (35.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/combTransformation4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.000001, -2) {};
		\node [style=none] (1) at (-1.749999, 0.9999999) {};
		\node [style=none] (2) at (-1.749999, -1) {};
		\node [style=none] (3) at (-1.000001, -4) {};
		\node [style=none] (4) at (-1.000001, -3.5) {};
		\node [style=none] (5) at (-1.000001, -2.5) {};
		\node [style={right label}] (6) at (-1.000001, -3.75) {$A$};
		\node [style={right label}] (7) at (-1.000001, -2.25) {$B$};
		\node [style={right label}] (8) at (-1.000001, 3.5) {$D$};
		\node [style=none] (9) at (-1.000001, 3.25) {};
		\node [style=none] (10) at (-1.000001, 4) {};
		\node [style=none] (11) at (-3, -1) {};
		\node [style=none] (12) at (-0.4999996, -1) {};
		\node [style=none] (13) at (-0.4999996, -2) {};
		\node [style=none] (14) at (-3, -2) {};
		\node [style=none] (15) at (-3, -5) {};
		\node [style=none] (16) at (-3, -4) {};
		\node [style=none] (17) at (-0.4999996, -4) {};
		\node [style=none] (18) at (-0.4999996, -5) {};
		\node [style=none] (19) at (-3, 4) {};
		\node [style=none] (20) at (-3, 5) {};
		\node [style=none] (21) at (-0.4999996, 5) {};
		\node [style=none] (22) at (-0.4999996, 4) {};
		\node [style=none] (23) at (-1.749999, -4) {};
		\node [style=none] (24) at (-1.749999, -2) {};
		\node [style=none] (25) at (-1.749999, -4.5) {$\xi_1$};
		\node [style=none] (26) at (-1.749999, -1.5) {$\xi_2$};
		\node [style=none] (27) at (-1.749999, 4.5) {$\xi_4$};
		\node [style=none] (28) at (-2.5, -0.9999999) {};
		\node [style={right label}] (29) at (-2.5, -0.7500001) {$B'$};
		\node [style=none] (30) at (-2.5, -5) {};
		\node [style=none] (31) at (-2.5, 5.5) {};
		\node [style={right label}] (32) at (-2.5, -5.25) {$A'$};
		\node [style=none] (33) at (-2.5, -0.4999999) {};
		\node [style=none] (34) at (-2.5, -5.5) {};
		\node [style=none] (35) at (-2.5, 5) {};
		\node [style={right label}] (36) at (-2.5, 5.25) {$D'$};
		\node [style={right label}] (37) at (-1.749999, -3) {$X$};
		\node [style={right label}] (38) at (-1.749999, -0) {$Y$};
		\node [style=none] (39) at (-3, 0.9999999) {};
		\node [style=none] (40) at (-1.749999, 1.5) {$\xi_2$};
		\node [style=none] (41) at (-2.5, 0.9999999) {};
		\node [style={right label}] (42) at (-2.5, 0.7500001) {$C'$};
		\node [style={right label}] (43) at (-1.000001, 2.25) {$C$};
		\node [style=none] (44) at (-3, 2) {};
		\node [style=none] (45) at (-2.5, 0.4999999) {};
		\node [style=none] (46) at (-1.000001, 2) {};
		\node [style=none] (47) at (-0.4999996, 2) {};
		\node [style=none] (48) at (-0.4999996, 0.9999999) {};
		\node [style=none] (49) at (-1.000001, 2.5) {};
		\node [style=none] (50) at (-1.749999, 4) {};
		\node [style={right label}] (51) at (-1.749999, 3) {$Z$};
		\node [style=none] (52) at (-1.749999, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (4.center);
		\draw [qWire] (5.center) to (0.center);
		\draw [qWire] (2.center) to (1.center);
		\draw [qWire] (10.center) to (9.center);
		\draw (11.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [qWire] (23.center) to (24.center);
		\draw [qWire] (34.center) to (30.center);
		\draw [qWire] (28.center) to (33.center);
		\draw [qWire] (31.center) to (35.center);
		\draw [qWire] (49.center) to (46.center);
		\draw (44.center) to (39.center);
		\draw (39.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (44.center);
		\draw [qWire] (41.center) to (45.center);
		\draw [qWire] (52.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/combTransformationParallel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7500014, -0.4999999) {};
		\node [style=none] (1) at (-1.5, 5.5) {};
		\node [style=none] (2) at (-1.5, 0.4999999) {};
		\node [style=none] (3) at (-0.7500014, -8.750001) {};
		\node [style=none] (4) at (-0.7500014, -8.750001) {};
		\node [style=none] (5) at (-0.7500014, -4.25) {};
		\node [style=none] (6) at (-0.7500014, 0.4999999) {};
		\node [style=none] (7) at (-0.7500014, 0.4999999) {};
		\node [style=none] (8) at (-0.7500014, 5) {};
		\node [style=none] (9) at (-0.7500014, 5.5) {};
		\node [style=none] (10) at (-2.750001, 0.4999999) {};
		\node [style=none] (11) at (-0.2500015, 0.4999999) {};
		\node [style=none] (12) at (-0.2500015, -0.4999999) {};
		\node [style=none] (13) at (-2.750001, -0.4999999) {};
		\node [style=none] (14) at (-2.750001, -9.75) {};
		\node [style=none] (15) at (-2.750001, -8.750001) {};
		\node [style=none] (16) at (-0.2500015, -8.750001) {};
		\node [style=none] (17) at (-0.2500015, -9.75) {};
		\node [style=none] (18) at (-2.750001, 5.5) {};
		\node [style=none] (19) at (-2.750001, 6.5) {};
		\node [style=none] (20) at (-0.2500015, 6.5) {};
		\node [style=none] (21) at (-0.2500015, 5.5) {};
		\node [style=none] (22) at (-1.5, -8.750001) {};
		\node [style=none] (23) at (-1.5, -0.4999999) {};
		\node [style=none] (24) at (-1.5, -9.250001) {$\xi_1$};
		\node [style=none] (25) at (-1.5, -0) {$\xi_2$};
		\node [style=none] (26) at (-1.5, 6) {$\xi_3$};
		\node [style=none] (27) at (-2.250001, -8.750001) {};
		\node [style=none] (28) at (-2.250001, -9.75) {};
		\node [style=none] (29) at (-2.25, 7.5) {};
		\node [style=none] (30) at (-2.250001, -0.4999999) {};
		\node [style=none] (31) at (-2.250001, -1.5) {};
		\node [style=none] (32) at (-2.250001, -2.5) {};
		\node [style=none] (33) at (-2.25, -11) {};
		\node [style=none] (34) at (-2.250001, 6.5) {};
		\node [style=none] (35) at (0.749999, 6) {};
		\node [style=none] (36) at (1.5, -8.750001) {$\xi_1'$};
		\node [style=none] (37) at (2.750001, -8.250001) {};
		\node [style=none] (38) at (2.750001, -9.25) {};
		\node [style=none] (39) at (0.250001, -9.25) {};
		\node [style=none] (40) at (1.500002, 4.5) {};
		\node [style=none] (41) at (1.5, -4) {};
		\node [style=none] (42) at (2.25, 4.5) {};
		\node [style=none] (43) at (0.750001, -4) {};
		\node [style=none] (44) at (2.250001, -8.250001) {};
		\node [style=none] (45) at (2.750001, -5) {};
		\node [style=none] (46) at (0.750001, -9.25) {};
		\node [style=none] (47) at (2.750001, -4) {};
		\node [style=none] (48) at (0.250001, -4) {};
		\node [style=none] (49) at (0.749999, 4.5) {};
		\node [style=none] (50) at (2.250001, -5) {};
		\node [style=none] (51) at (0.2499997, 5.5) {};
		\node [style=none] (52) at (0.2499997, 4.5) {};
		\node [style=none] (53) at (1.5, -4.5) {$\xi_2'$};
		\node [style=none] (54) at (2.75, 4.5) {};
		\node [style=none] (55) at (0.749999, 0.2499997) {};
		\node [style=none] (56) at (2.25, 2.25) {};
		\node [style=none] (57) at (0.250001, -8.250001) {};
		\node [style=none] (58) at (2.75, 5.5) {};
		\node [style=none] (59) at (1.5, -5) {};
		\node [style=none] (60) at (1.500002, 5) {$\xi_3'$};
		\node [style=none] (61) at (0.750001, -4) {};
		\node [style=none] (62) at (2.250001, -6) {};
		\node [style=none] (63) at (0.750001, -9.25) {};
		\node [style=none] (64) at (0.749999, 5.5) {};
		\node [style=none] (65) at (2.25, 3.25) {};
		\node [style=none] (66) at (2.250001, -7) {};
		\node [style=none] (67) at (0.250001, -5) {};
		\node [style=none] (68) at (2.250001, -4) {};
		\node [style=none] (69) at (1.5, -8.250001) {};
		\node [style=none] (70) at (0.749999, 6) {};
		\node [style=none] (71) at (-2, 7.5) {};
		\node [style=none] (72) at (-2, -1.5) {};
		\node [style=none] (73) at (0.749999, 0.2499997) {};
		\node [style=none] (74) at (2.000001, 3.25) {};
		\node [style=none] (75) at (-0.7500014, 5) {};
		\node [style=none] (76) at (-0.7500014, 0.4999999) {};
		\node [style=none] (77) at (2.000001, 2.25) {};
		\node [style=none] (78) at (0.750001, -4) {};
		\node [style=none] (79) at (-2, -2.5) {};
		\node [style=none] (80) at (2, -6) {};
		\node [style=none] (81) at (-0.7500014, -4.25) {};
		\node [style=none] (82) at (-0.7500014, -8.750001) {};
		\node [style=none] (83) at (2, -7) {};
		\node [style=none] (84) at (-2, -11) {};
		\node [style=none] (85) at (0.750001, -9.25) {};
		\node [style=none] (86) at (-3, 7) {};
		\node [style=none] (87) at (-3, 3.5) {};
		\node [style=none] (88) at (3, 3.5) {};
		\node [style=none] (89) at (3, 7) {};
		\node [style=none] (90) at (-3, 2) {};
		\node [style=none] (91) at (-3, -1.25) {};
		\node [style=none] (92) at (2.999999, -1.25) {};
		\node [style=none] (93) at (2.999999, 2) {};
		\node [style=none] (94) at (-3, -2.75) {};
		\node [style=none] (95) at (2.999999, -6) {};
		\node [style=none] (96) at (-3, -6) {};
		\node [style=none] (97) at (2.999999, -2.75) {};
		\node [style=none] (98) at (-3, -7.25) {};
		\node [style=none] (99) at (-3, -10.5) {};
		\node [style=none] (100) at (2.999999, -10.5) {};
		\node [style=none] (101) at (2.999999, -7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (4.center);
		\draw [qWire] (5.center) to (0.center);
		\draw [qWire] (2.center) to (1.center);
		\draw [qWire] (9.center) to (8.center);
		\draw [qWire] (6.center) to (7.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [qWire] (22.center) to (23.center);
		\draw [qWire] (33.center) to (28.center);
		\draw [qWire] (27.center) to (32.center);
		\draw [qWire] (29.center) to (34.center);
		\draw [qWire] (30.center) to (31.center);
		\draw [qWire] (44.center) to (66.center);
		\draw [qWire] (62.center) to (50.center);
		\draw [qWire] (41.center) to (40.center);
		\draw [qWire] (42.center) to (65.center);
		\draw [qWire] (56.center) to (68.center);
		\draw (48.center) to (67.center);
		\draw (67.center) to (45.center);
		\draw (45.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (57.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (57.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (58.center);
		\draw (58.center) to (51.center);
		\draw [qWire] (69.center) to (59.center);
		\draw [qWire] (63.center) to (46.center);
		\draw [qWire] (61.center) to (43.center);
		\draw [qWire] (35.center) to (64.center);
		\draw [qWire] (49.center) to (55.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (71.center) to (70.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (73.center) to (72.center);
		\draw [qWire, in=90, out=-90, looseness=0.75] (75.center) to (74.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (77.center) to (76.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (79.center) to (78.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (81.center) to (80.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (83.center) to (82.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (84.center) to (85.center);
		\draw [thick gray dashed edge](86.center) to (89.center);
		\draw [thick gray dashed edge](89.center) to (88.center);
		\draw [thick gray dashed edge](88.center) to (87.center);
		\draw [thick gray dashed edge](87.center) to (86.center);
		\draw [thick gray dashed edge](90.center) to (93.center);
		\draw [thick gray dashed edge](93.center) to (92.center);
		\draw [thick gray dashed edge](92.center) to (91.center);
		\draw [thick gray dashed edge](91.center) to (90.center);
		\draw [thick gray dashed edge](94.center) to (97.center);
		\draw [thick gray dashed edge](97.center) to (95.center);
		\draw [thick gray dashed edge](95.center) to (96.center);
		\draw [thick gray dashed edge](96.center) to (94.center);
		\draw [thick gray dashed edge](98.center) to (101.center);
		\draw [thick gray dashed edge](101.center) to (100.center);
		\draw [thick gray dashed edge](100.center) to (99.center);
		\draw [thick gray dashed edge](99.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/combTransformationSequence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-1.75, 4) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-1, -2.5) {};
		\node [style=none] (4) at (-1, -2) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1, 3.5) {};
		\node [style=none] (9) at (-1, 4) {};
		\node [style=none] (10) at (-3, 0.5) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-3, -0.5) {};
		\node [style=none] (14) at (-3, -3.5) {};
		\node [style=none] (15) at (-3, -2.5) {};
		\node [style=none] (16) at (-0.5, -2.5) {};
		\node [style=none] (17) at (-0.5, -3.5) {};
		\node [style=none] (18) at (-3, 4) {};
		\node [style=none] (19) at (-3, 5) {};
		\node [style=none] (20) at (-0.5000001, 5) {};
		\node [style=none] (21) at (-0.5000001, 4) {};
		\node [style=none] (22) at (-1.75, -2.5) {};
		\node [style=none] (23) at (-1.75, -0.5) {};
		\node [style=none] (24) at (-1.75, -3) {$\xi_1$};
		\node [style=none] (25) at (-1.75, -0) {$\xi_2$};
		\node [style=none] (26) at (-1.75, 4.5) {$\xi_3$};
		\node [style=none] (27) at (-2.5, 0.5) {};
		\node [style=none] (28) at (-2.5, -3.5) {};
		\node [style=none] (29) at (-2.5, 5.5) {};
		\node [style=none] (30) at (-2.5, 4) {};
		\node [style=none] (31) at (-2.5, 2) {};
		\node [style=none] (32) at (-2.5, 1) {};
		\node [style=none] (33) at (-2.5, -4) {};
		\node [style=none] (34) at (-2.5, 5) {};
		\node [style=none] (35) at (-4, -5) {};
		\node [style=none] (36) at (-4.5, 6.5) {};
		\node [style=none] (37) at (-2, -5) {};
		\node [style=none] (38) at (-3.25, 1.5) {$\xi_2'$};
		\node [style=none] (39) at (-2, 2) {};
		\node [style=none] (40) at (-3.25, -4.5) {$\xi_1'$};
		\node [style=none] (41) at (-3.25, 5.5) {};
		\node [style=none] (42) at (-4, 2.5) {};
		\node [style=none] (43) at (-2.5, 0.5) {};
		\node [style=none] (44) at (-4, 6.5) {};
		\node [style=none] (45) at (-2.5, 4) {};
		\node [style=none] (46) at (-3.25, 2) {};
		\node [style=none] (47) at (-4.5, -4) {};
		\node [style=none] (48) at (-3.25, 6) {$\xi_3'$};
		\node [style=none] (49) at (-2.5, 1) {};
		\node [style=none] (50) at (-4, -5.5) {};
		\node [style=none] (51) at (-4.5, 2) {};
		\node [style=none] (52) at (-4, 2) {};
		\node [style=none] (53) at (-2.5, 2) {};
		\node [style=none] (54) at (-4.5, 1) {};
		\node [style=none] (55) at (-2.5, -4) {};
		\node [style=none] (56) at (-4.5, -5) {};
		\node [style=none] (57) at (-2.5, 5.5) {};
		\node [style=none] (58) at (-2.5, 5) {};
		\node [style=none] (59) at (-2.5, -3.5) {};
		\node [style=none] (60) at (-4.5, 5.5) {};
		\node [style=none] (61) at (-2, 5.5) {};
		\node [style=none] (62) at (-3.25, 1) {};
		\node [style=none] (63) at (-4, 5.5) {};
		\node [style=none] (64) at (-2, 1) {};
		\node [style=none] (65) at (-3.25, -4) {};
		\node [style=none] (66) at (-4, 3.5) {};
		\node [style=none] (67) at (-2, 6.5) {};
		\node [style=none] (68) at (-4, 7) {};
		\node [style=none] (69) at (-2, -4) {};
		\node [style=none] (70) at (-3.5, 5.25) {};
		\node [style=none] (71) at (-4.75, 6.75) {};
		\node [style=none] (72) at (-4.75, 3.75) {};
		\node [style=none] (73) at (-0.25, 3.75) {};
		\node [style=none] (74) at (-0.25, 6.75) {};
		\node [style=none] (75) at (-0.25, -5.25) {};
		\node [style=none] (76) at (-4.75, -2.25) {};
		\node [style=none] (77) at (-4.75, -5.25) {};
		\node [style=none] (78) at (-0.25, -2.25) {};
		\node [style=none] (79) at (-0.25, 2.25) {};
		\node [style=none] (80) at (-0.25, -0.7500001) {};
		\node [style=none] (81) at (-4.75, 2.25) {};
		\node [style=none] (82) at (-4.75, -0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (4.center);
		\draw [qWire] (5.center) to (0.center);
		\draw [qWire] (2.center) to (1.center);
		\draw [qWire] (9.center) to (8.center);
		\draw [qWire] (6.center) to (7.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [qWire] (22.center) to (23.center);
		\draw [qWire] (33.center) to (28.center);
		\draw [qWire] (27.center) to (32.center);
		\draw [qWire] (29.center) to (34.center);
		\draw [qWire] (30.center) to (31.center);
		\draw [qWire] (55.center) to (59.center);
		\draw [qWire] (43.center) to (49.center);
		\draw [qWire] (46.center) to (41.center);
		\draw [qWire] (57.center) to (58.center);
		\draw [qWire] (45.center) to (53.center);
		\draw (51.center) to (54.center);
		\draw (54.center) to (64.center);
		\draw (64.center) to (39.center);
		\draw (39.center) to (51.center);
		\draw (47.center) to (56.center);
		\draw (56.center) to (37.center);
		\draw (37.center) to (69.center);
		\draw (69.center) to (47.center);
		\draw (36.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (67.center);
		\draw (67.center) to (36.center);
		\draw [qWire] (65.center) to (62.center);
		\draw [qWire] (50.center) to (35.center);
		\draw [qWire] (52.center) to (42.center);
		\draw [qWire] (68.center) to (44.center);
		\draw [qWire] (63.center) to (66.center);
		\draw [thick gray dashed edge] (71.center) to (74.center);
		\draw [thick gray dashed edge] (74.center) to (73.center);
		\draw [thick gray dashed edge] (73.center) to (72.center);
		\draw [thick gray dashed edge] (72.center) to (71.center);
		\draw [thick gray dashed edge] (76.center) to (78.center);
		\draw [thick gray dashed edge] (78.center) to (75.center);
		\draw [thick gray dashed edge] (75.center) to (77.center);
		\draw [thick gray dashed edge] (77.center) to (76.center);
		\draw [thick gray dashed edge] (81.center) to (79.center);
		\draw [thick gray dashed edge] (79.center) to (80.center);
		\draw [thick gray dashed edge] (80.center) to (82.center);
		\draw [thick gray dashed edge] (82.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/controlled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {$C$};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (1, -0.25) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0, 1.75) {};
		\node [style=none] (8) at (0, -1.5) {};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style={right label}] (11) at (1, -1.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw [qWire] (7.center) to (6.center);
		\draw [qWire] (5.center) to (8.center);
		\draw [cWire, in=90, out=-90, looseness=1.25] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/controlledMeasurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$I$};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, 1.75) {};
		\node [style=none] (8) at (0, -1.75) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (1, -1.75) {};
		\node [style={right label}] (11) at (1, -1.75) {$m$};
		\node [style={right label}] (12) at (1, 1.75) {$n$};
		\node [style=none] (13) at (1, 1.75) {};
		\node [style=none] (14) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw [qWire] (7.center) to (6.center);
		\draw [qWire] (5.center) to (8.center);
		\draw [cWire, in=90, out=-90, looseness=1.25] (9.center) to (10.center);
		\draw [cWire, in=-90, out=90, looseness=1.25] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/decohereConstraint.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (-0.5, -0) {};
		\node [style=proj] (1) at (0.5, -0) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (2, -0) {$=$};
		\node [style=none] (7) at (-2, -0) {$=$};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (4.5, -1) {};
		\node [style=none] (10) at (3.5, 1) {};
		\node [style=none] (11) at (3.5, -1) {};
		\node [style=proj] (12) at (4.5, -0) {};
		\node [style=proj] (13) at (3.5, -0) {};
		\node [style=none] (14) at (-3.5, 1) {};
		\node [style=none] (15) at (-3.5, -1) {};
		\node [style=none] (16) at (-4.5, 1) {};
		\node [style=none] (17) at (-4.5, -1) {};
		\node [style=proj] (18) at (-3.5, -0) {};
		\node [style=proj] (19) at (-4.5, -0) {};
		\node [style=none] (20) at (-4.75, 1) {};
		\node [style=none] (21) at (-4.75, 1.5) {};
		\node [style=none] (22) at (-3.25, 1.5) {};
		\node [style=none] (23) at (-3.25, 1) {};
		\node [style={wide proj}] (24) at (-4, 1.25) {};
		\node [style=none] (25) at (-4.5, 1.5) {};
		\node [style=none] (26) at (-3.5, 1.5) {};
		\node [style=none] (27) at (-4.5, 2) {};
		\node [style=none] (28) at (-3.5, 2) {};
		\node [style=none] (29) at (3.5, -1.5) {};
		\node [style=none] (30) at (4.75, -1) {};
		\node [style=none] (31) at (4.5, -1) {};
		\node [style=none] (32) at (4.5, -2) {};
		\node [style=none] (33) at (4.5, -1.5) {};
		\node [style=none] (34) at (3.25, -1) {};
		\node [style={wide proj}] (35) at (4, -1.25) {};
		\node [style=none] (36) at (3.25, -1.5) {};
		\node [style=none] (37) at (3.5, -1) {};
		\node [style=none] (38) at (3.5, -2) {};
		\node [style=none] (39) at (4.75, -1.5) {};
		\node [style={right label}] (40) at (-4.5, -0.75) {$A$};
		\node [style={right label}] (41) at (-3.5, -0.75) {$B$};
		\node [style={right label}] (42) at (-4.5, 0.5) {$A$};
		\node [style={right label}] (43) at (-3.5, 0.5) {$B$};
		\node [style={right label}] (44) at (-4.5, 2) {$A$};
		\node [style={right label}] (45) at (-3.5, 2) {$B$};
		\node [style={right label}] (46) at (-0.5, -0.75) {$A$};
		\node [style={right label}] (47) at (0.5, -0.75) {$B$};
		\node [style={right label}] (48) at (-0.5, 0.75) {$A$};
		\node [style={right label}] (49) at (0.5, 0.75) {$B$};
		\node [style={right label}] (50) at (3.5, -2) {$A$};
		\node [style={right label}] (51) at (4.5, -2) {$B$};
		\node [style={right label}] (52) at (3.5, -0.75) {$A$};
		\node [style={right label}] (53) at (4.5, -0.75) {$B$};
		\node [style={right label}] (54) at (3.5, 0.75) {$A$};
		\node [style={right label}] (55) at (4.5, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (0) to (4.center);
		\draw [qWire] (3.center) to (1);
		\draw [qWire] (1) to (5.center);
		\draw [qWire] (10.center) to (13);
		\draw [qWire] (13) to (11.center);
		\draw [qWire] (8.center) to (12);
		\draw [qWire] (12) to (9.center);
		\draw [qWire] (16.center) to (19);
		\draw [qWire] (19) to (17.center);
		\draw [qWire] (14.center) to (18);
		\draw [qWire] (18) to (15.center);
		\draw [qWire] (27.center) to (25.center);
		\draw [qWire] (28.center) to (26.center);
		\draw [qWire] (38.center) to (29.center);
		\draw [qWire] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/decohereConstraintNEW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (-0.5, -0) {};
		\node [style=proj] (1) at (0.5, -0) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (2, -0) {$=$};
		\node [style=none] (7) at (4.5, 1) {};
		\node [style=none] (8) at (4.5, -1) {};
		\node [style=none] (9) at (3.5, 1) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=proj] (11) at (4.5, -0) {};
		\node [style=proj] (12) at (3.5, -0) {};
		\node [style=none] (13) at (3.5, -1.5) {};
		\node [style=none] (14) at (4.5, -1) {};
		\node [style=none] (15) at (4.5, -2) {};
		\node [style=none] (16) at (4.5, -1.5) {};
		\node [style={wide proj}] (17) at (4, -1.25) {};
		\node [style=none] (18) at (3.5, -1) {};
		\node [style=none] (19) at (3.5, -2) {};
		\node [style={right label}] (20) at (-0.5, -0.75) {$A$};
		\node [style={right label}] (21) at (0.5, -0.75) {$B$};
		\node [style={right label}] (22) at (-0.5, 0.75) {$A$};
		\node [style={right label}] (23) at (0.5, 0.75) {$B$};
		\node [style={right label}] (24) at (3.5, -2) {$A$};
		\node [style={right label}] (25) at (4.5, -2) {$B$};
		\node [style={right label}] (26) at (3.5, -0.75) {$A$};
		\node [style={right label}] (27) at (4.5, -0.75) {$B$};
		\node [style={right label}] (28) at (3.5, 0.5) {$A$};
		\node [style={right label}] (29) at (4.5, 0.5) {$B$};
		\node [style=none] (30) at (4.5, 2) {};
		\node [style=none] (31) at (4.5, 1.5) {};
		\node [style=none] (32) at (3.5, 1.5) {};
		\node [style={right label}] (33) at (4.5, 2) {$B$};
		\node [style={wide proj}] (34) at (4, 1.25) {};
		\node [style={right label}] (35) at (3.5, 2) {$A$};
		\node [style=none] (36) at (3.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (0) to (4.center);
		\draw [qWire] (3.center) to (1);
		\draw [qWire] (1) to (5.center);
		\draw [qWire] (9.center) to (12);
		\draw [qWire] (12) to (10.center);
		\draw [qWire] (7.center) to (11);
		\draw [qWire] (11) to (8.center);
		\draw [qWire] (19.center) to (13.center);
		\draw [qWire] (15.center) to (16.center);
		\draw [qWire] (36.center) to (32.center);
		\draw [qWire] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/decoheredProcess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, -0) {$g$};
		\node [style=proj] (1) at (0, 1.5) {$q$};
		\node [style=proj] (2) at (0, -1.25) {$p$};
		\node [style=none] (3) at (0, 2) {};
		\node [style={right label}] (4) at (0, -2) {$A$};
		\node [style={right label}] (5) at (0, 0.75) {$B$};
		\node [style={right label}] (6) at (0, 2) {$B$};
		\node [style=none] (7) at (0, -2) {};
		\node [style={right label}] (8) at (0, -0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (1);
		\draw [qWire] (1) to (0);
		\draw [qWire] (0) to (2);
		\draw [qWire] (2) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/decoherenceComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (-0.5, -0) {};
		\node [style=proj] (1) at (0.5, -0) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (2, -0) {$=$};
		\node [style={right label}] (7) at (-0.5, -0.75) {$A$};
		\node [style={right label}] (8) at (0.5, -0.75) {$B$};
		\node [style={right label}] (9) at (-0.5, 0.75) {$A$};
		\node [style={right label}] (10) at (0.5, 0.75) {$B$};
		\node [style={right label}] (11) at (3.5, -0.75) {$A$};
		\node [style={right label}] (12) at (4.5, -0.75) {$B$};
		\node [style=none] (13) at (4.5, 1) {};
		\node [style=none] (14) at (4.5, 0.25) {};
		\node [style=none] (15) at (3.5, 0.25) {};
		\node [style={right label}] (16) at (4.5, 0.75) {$B$};
		\node [style={wide proj}] (17) at (4, -0) {};
		\node [style={right label}] (18) at (3.5, 0.75) {$A$};
		\node [style=none] (19) at (3.5, 1) {};
		\node [style=none] (20) at (4.5, -1) {};
		\node [style=none] (21) at (3.5, -1) {};
		\node [style=none] (22) at (3.5, -0.25) {};
		\node [style=none] (23) at (4.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (0) to (4.center);
		\draw [qWire] (3.center) to (1);
		\draw [qWire] (1) to (5.center);
		\draw [qWire] (19.center) to (15.center);
		\draw [qWire] (13.center) to (14.center);
		\draw [qWire] (22.center) to (21.center);
		\draw [qWire] (23.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/decoherenceConstraintNEW2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={wide proj}] (0) at (-0.5, -1) {};
		\node [style={wide proj}] (1) at (0.5, 1) {};
		\node [style=none] (2) at (-1, -1.25) {};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (-1, 2) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (1, 2) {};
		\node [style=none] (13) at (1, -2) {};
		\node [style=none] (14) at (0, -2) {};
		\node [style=none] (15) at (-1, -2) {};
		\node [style={right label}] (16) at (-1, -1.75) {$A$};
		\node [style={right label}] (17) at (0, -1.75) {$C$};
		\node [style={right label}] (18) at (1, -1.75) {$B$};
		\node [style={right label}] (19) at (-1, -0) {$A$};
		\node [style={right label}] (20) at (1, -0) {$B$};
		\node [style={right label}] (21) at (0, -0) {$C$};
		\node [style={right label}] (22) at (-1, 1.75) {$A$};
		\node [style={right label}] (23) at (1, 1.75) {$B$};
		\node [style={right label}] (24) at (0, 1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (10.center) to (5.center);
		\draw [qWire] (2.center) to (15.center);
		\draw [qWire] (11.center) to (9.center);
		\draw [qWire] (6.center) to (4.center);
		\draw [qWire] (3.center) to (14.center);
		\draw [qWire] (12.center) to (8.center);
		\draw [qWire] (7.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/decoherenceConstraintNEW3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={wide proj}] (0) at (-0.5, -0.75) {};
		\node [style={wide proj}] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (-1, 2) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (1, 2) {};
		\node [style=none] (13) at (1, -2) {};
		\node [style=none] (14) at (0, -2) {};
		\node [style=none] (15) at (-1, -2) {};
		\node [style={right label}] (16) at (-1, -1.75) {$A$};
		\node [style={right label}] (17) at (0, -1.75) {$C$};
		\node [style={right label}] (18) at (1, -1.75) {$B$};
		\node [style={right label}] (19) at (-1, -0) {$A$};
		\node [style={right label}] (20) at (1, -0) {$B$};
		\node [style={right label}] (21) at (0, -0) {$C$};
		\node [style={right label}] (22) at (-1, 1.5) {$A$};
		\node [style={right label}] (23) at (1, 1.5) {$B$};
		\node [style={right label}] (24) at (0, 1.5) {$C$};
		\node [style={very wide proj}] (25) at (0, -2.25) {};
		\node [style={very wide proj}] (26) at (0, 2.25) {};
		\node [style=none] (27) at (-1, 2.5) {};
		\node [style=none] (28) at (-1, 3.25) {};
		\node [style=none] (29) at (0, 3.25) {};
		\node [style=none] (30) at (0, 2.5) {};
		\node [style=none] (31) at (1, 3.25) {};
		\node [style=none] (32) at (1, 2.5) {};
		\node [style=none] (33) at (-1, -2.5) {};
		\node [style=none] (34) at (1, -3.25) {};
		\node [style=none] (35) at (0, -2.5) {};
		\node [style=none] (36) at (-1, -3.25) {};
		\node [style=none] (37) at (1, -2.5) {};
		\node [style=none] (38) at (0, -3.25) {};
		\node [style={right label}] (39) at (-1, -3) {$A$};
		\node [style={right label}] (40) at (0, -3) {$C$};
		\node [style={right label}] (41) at (1, -3) {$B$};
		\node [style={right label}] (42) at (1, 3) {$B$};
		\node [style={right label}] (43) at (0, 3) {$C$};
		\node [style={right label}] (44) at (-1, 3) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (10.center) to (5.center);
		\draw [qWire] (2.center) to (15.center);
		\draw [qWire] (11.center) to (9.center);
		\draw [qWire] (6.center) to (4.center);
		\draw [qWire] (3.center) to (14.center);
		\draw [qWire] (12.center) to (8.center);
		\draw [qWire] (7.center) to (13.center);
		\draw [qWire] (27.center) to (28.center);
		\draw [qWire] (30.center) to (29.center);
		\draw [qWire] (32.center) to (31.center);
		\draw [qWire] (36.center) to (33.center);
		\draw [qWire] (38.center) to (35.center);
		\draw [qWire] (34.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/decoherenceConstrantNEW4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0) {$=$};
		\node [style=none] (1) at (-1.5, -0) {$=$};
		\node [style=none] (2) at (4.25, -0) {$=$};
		\node [style=none] (3) at (1.5, -0) {$=$};
		\node [style={wide proj}] (4) at (-6, -0) {};
		\node [style={wide proj}] (5) at (-3, -0) {};
		\node [style={wide proj}] (6) at (3, -0) {};
		\node [style={wide proj}] (7) at (6, -0) {};
		\node [style=none] (8) at (-6.5, 1.25) {};
		\node [style=none] (9) at (-6.5, -1.25) {};
		\node [style=none] (10) at (-3.5, 1.25) {};
		\node [style=none] (11) at (-3.5, -1.25) {};
		\node [style=none] (12) at (-2.5, 1.25) {};
		\node [style=none] (13) at (-2.5, -1.25) {};
		\node [style=none] (14) at (2.5, 1.25) {};
		\node [style=none] (15) at (2.5, -1.25) {};
		\node [style=none] (16) at (3.5, 1.25) {};
		\node [style=none] (17) at (3.5, -1.25) {};
		\node [style=none] (18) at (5.5, 1.25) {};
		\node [style=none] (19) at (5.5, -1.25) {};
		\node [style=none] (20) at (6.5, 1.25) {};
		\node [style=none] (21) at (6.5, -1.25) {};
		\node [style=none] (22) at (-5.5, 1.25) {};
		\node [style=none] (23) at (-5.5, -1.25) {};
		\node [style=none] (24) at (0.5, 1.25) {};
		\node [style=none] (25) at (-0.5, -1.25) {};
		\node [style=none] (26) at (0.5, -1.25) {};
		\node [style=none] (27) at (-0.5, 1.25) {};
		\node [style=proj] (28) at (-6.5, 0.75) {};
		\node [style=proj] (29) at (-0.5, -0) {};
		\node [style=proj] (30) at (0.5, -0) {};
		\node [style=proj] (31) at (2.5, -0.75) {};
		\node [style=proj] (32) at (6.5, -0.75) {};
		\node [style=proj] (33) at (-2.5, 0.75) {};
		\node [style={right label}] (34) at (-6.5, -1.25) {$A$};
		\node [style={right label}] (35) at (-5.5, -1.25) {$B$};
		\node [style={right label}] (36) at (-3.5, -1.25) {$A$};
		\node [style={right label}] (37) at (-2.5, -1.25) {$B$};
		\node [style={right label}] (38) at (-0.5, -1.25) {$A$};
		\node [style={right label}] (39) at (0.5, -1.25) {$B$};
		\node [style={right label}] (40) at (2.5, -1.25) {$A$};
		\node [style={right label}] (41) at (3.5, -1.25) {$B$};
		\node [style={right label}] (42) at (5.5, -1.25) {$A$};
		\node [style={right label}] (43) at (6.5, -1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (8.center) to (9.center);
		\draw [qWire] (10.center) to (11.center);
		\draw [qWire] (12.center) to (13.center);
		\draw [qWire] (14.center) to (15.center);
		\draw [qWire] (16.center) to (17.center);
		\draw [qWire] (18.center) to (19.center);
		\draw [qWire] (20.center) to (21.center);
		\draw [qWire] (22.center) to (23.center);
		\draw [qWire] (27.center) to (25.center);
		\draw [qWire] (24.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/destructiveMeasurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$M$};
		\node [style=none] (1) at (-0.4999999, 0.4999999) {};
		\node [style=none] (2) at (0.4999999, 0.4999999) {};
		\node [style=none] (3) at (0.4999999, -0.4999999) {};
		\node [style=none] (4) at (-0.4999999, -0.4999999) {};
		\node [style=none] (5) at (0, -0.4999999) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (7) at (0, 0.4999999) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style={right label}] (9) at (0, 1.5) {$m$};
		\node [style={right label}] (10) at (0, -1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire, in=-90, out=90, looseness=1.25] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/destructiveMeasurementParallel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$N$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style={right label}] (9) at (0, 1.5) {$n$};
		\node [style={right label}] (10) at (0, -1.25) {$A$};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style={right label}] (12) at (1.5, 1.5) {$m$};
		\node [style=none] (13) at (2, -0.5) {};
		\node [style=none] (14) at (1.5, -0.5) {};
		\node [style=none] (15) at (2, 0.5) {};
		\node [style=none] (16) at (1.5, 0) {$M$};
		\node [style=none] (17) at (1.5, 1.5) {};
		\node [style=none] (18) at (1, -0.5) {};
		\node [style=none] (19) at (1.5, 0.5) {};
		\node [style={right label}] (20) at (1.5, -1.25) {$B$};
		\node [style=none] (21) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw [qWire] (6.center) to (5.center);
		\draw [cWire, in=-90, out=90, looseness=1.25] (7.center) to (8.center);
		\draw (21.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (18.center);
		\draw (18.center) to (21.center);
		\draw [qWire] (11.center) to (14.center);
		\draw [cWire, in=-90, out=90, looseness=1.25] (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/destructiveMeasurementTransformed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style=none] (2) at (2, 2.25) {};
		\node [style=none] (3) at (2, 1.25) {};
		\node [style=none] (4) at (2, -2.25) {};
		\node [style=none] (5) at (2, -1.25) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=none] (7) at (0, -2.25) {};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=none] (9) at (1.5, -1.25) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (0.5, -0.25) {};
		\node [style=none] (12) at (1, -2.25) {};
		\node [style=none] (13) at (1, -3) {};
		\node [style=none] (14) at (1, -1.75) {$f_{\mathsf{pre}}$};
		\node [style=none] (15) at (1, 1.75) {$f_{\mathsf{post}}$};
		\node [style={right label}] (16) at (1.5, -0) {$E$};
		\node [style={right label}] (17) at (1, -3) {$A$};
		\node [style={right label}] (18) at (0.5, -1) {$B$};
		\node [style={right label}] (19) at (0.5, 1) {$n$};
		\node [style={right label}] (20) at (1, 2.75) {$m$};
		\node [style=none] (21) at (0.5, 1.25) {};
		\node [style=none] (22) at (0.5, 0.25) {};
		\node [style=none] (23) at (1, 3) {};
		\node [style=none] (24) at (1, 2.25) {};
		\node [style={small box}] (25) at (0.5, -0) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (10.center) to (11.center);
		\draw [qWire] (9.center) to (8.center);
		\draw [cWire] (21.center) to (22.center);
		\draw [cWire] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0, 2.75) {};
		\node [style=none] (11) at (-1, 2.75) {};
		\node [style=none] (12) at (1.25, 2) {};
		\node [style=none] (13) at (-1.75, -4) {};
		\node [style=none] (14) at (1, -2) {};
		\node [style={right label}] (15) at (-0.9, 2.25) {$B$};
		\node [style={right label}] (16) at (-0.1, 2.25) {$B$};
		\node [style={right label}] (17) at (1, 1.25) {$A$};
		\node [style={right label}] (18) at (-1.75, -4) {$A$};
		\node [style={right label}] (19) at (0.75, -1.25) {$C$};
		\node [style=none] (20) at (0.75, 2) {};
		\node [style=none] (21) at (2, 3.25) {};
		\node [style=none] (22) at (3.25, 2) {};
		\node [style=none] (23) at (2.5, 2) {};
		\node [style=none] (24) at (0.5, -2) {};
		\node [style=none] (25) at (2.5, -2) {};
		\node [style=none] (26) at (1.5, -3.25) {};
		\node [style=none] (27) at (1.5, -3.25) {};
		\node [style=none] (28) at (2, -2) {};
		\node [style=none] (29) at (1.5, -3) {};
		\node [style=none] (30) at (-1.5, 2.75) {};
		\node [style=none] (31) at (-1, 3.75) {};
		\node [style=none] (32) at (0, 3.75) {};
		\node [style=none] (33) at (0.5, 2.75) {};
		\node [style=none] (34) at (-0.5, 3.75) {};
		\node [style=none] (35) at (-0.5, 4.75) {};
		\node [style=none] (36) at (1.5, -2.5) {$a$};
		\node [style=none] (37) at (-0.5, 3.25) {$b$};
		\node [style=none] (38) at (2, 2.5) {$c$};
		\node [style={right label}] (39) at (2.25, 0) {$E$};
		\node [style={right label}] (40) at (-0.5, 4.75) {$D$};
		\node [style=none] (41) at (1.75, -3) {};
		\node [style=none] (42) at (4, 4) {};
		\node [style=none] (43) at (3.5, 4) {};
		\node [style=none] (44) at (-3.75, 4) {};
		\node [style=none] (45) at (-3.75, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw [style=qWire, in=90, out=-90, looseness=0.75] (10.center) to (5.center);
		\draw [style=qWire, in=90, out=-90, looseness=0.75] (11.center) to (6.center);
		\draw [style=qWire] (12.center) to (7.center);
		\draw [style=qWire, in=90, out=-90, looseness=1.00] (8.center) to (13.center);
		\draw [style=qWire, in=90, out=-90, looseness=1.00] (9.center) to (14.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw [style=qWire] (35.center) to (34.center);
		\draw [style=qWire, in=90, out=-90, looseness=1.00] (23.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/exampleTester.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPoint] (0) at (0, -0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=none] (8) at (0, 3) {};
		\node [style={small black dot}] (9) at (0, 3) {};
		\node [style=ignore] (10) at (0, 3) {};
		\node [style={clear dot}] (11) at (0, 2.5) {};
		\node [style=none] (12) at (1, 2.5) {};
		\node [style=none] (13) at (2, 1.25) {};
		\node [style=none] (14) at (-2, 0.75) {};
		\node [style=none] (15) at (-1, 1.5) {};
		\node [style=none] (16) at (-1.5, 1.5) {};
		\node [style=none] (17) at (-1, -0) {};
		\node [style=none] (18) at (1, -0) {};
		\node [style=none] (19) at (1, 2) {};
		\node [style=none] (20) at (-0.5, 3.5) {};
		\node [style=none] (21) at (-1.5, -1) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=none] (23) at (1.5, 3.5) {};
		\node [style=none] (24) at (-0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (1.center) to (0);
		\draw [oWire] (0) to (2.center);
		\draw [cWire] (3.center) to (4.center);
		\draw [cWire] (5.center) to (6.center);
		\draw [oWire] (7.center) to (8.center);
		\draw [cWire] (11) to (12.center);
		\draw [cWire, in=180, out=0, looseness=1.25] (12.center) to (13.center);
		\draw [cWire, in=0, out=180, looseness=0.75] (1.center) to (14.center);
		\draw [thick gray dashed edge] (20.center) to (23.center);
		\draw [thick gray dashed edge] (23.center) to (22.center);
		\draw [thick gray dashed edge] (22.center) to (21.center);
		\draw [thick gray dashed edge] (21.center) to (16.center);
		\draw [thick gray dashed edge] (16.center) to (15.center);
		\draw [thick gray dashed edge] (15.center) to (17.center);
		\draw [thick gray dashed edge] (17.center) to (18.center);
		\draw [thick gray dashed edge] (18.center) to (19.center);
		\draw [thick gray dashed edge] (19.center) to (24.center);
		\draw [thick gray dashed edge] (24.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/globalRefFrameLoss.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={very wide proj}] (0) at (0, -0) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (7) at (0.25, 0.75) {$\cdots$};
		\node [style=none] (8) at (0.25, -0.75) {$\cdots$};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (-1, -0.25) {};
		\node [style=none] (12) at (-0.5, -0.25) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=none] (14) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (1.center);
		\draw [qWire] (4.center) to (3.center);
		\draw [qWire] (6.center) to (5.center);
		\draw [qWire] (11.center) to (13.center);
		\draw [qWire] (12.center) to (9.center);
		\draw [qWire] (10.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/globalRefFrameLoss2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (3, 0.25) {};
		\node [style=none] (5) at (3, 1) {};
		\node [style=none] (6) at (1.75, -0) {$\cdots$};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (3, -0.25) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (0.5, -0.25) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (3, -1) {};
		\node [style=none] (13) at (-3, -0) {$\displaystyle\int_Gd\gamma$};
		\node [style={small box}] (14) at (-1, -0) {$R_\gamma$};
		\node [style={small box}] (15) at (0.5, -0) {$R_\gamma$};
		\node [style={small box}] (16) at (3, -0) {$R_\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0.center);
		\draw [qWire] (3.center) to (2.center);
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire] (9.center) to (11.center);
		\draw [qWire] (10.center) to (7.center);
		\draw [qWire] (8.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/idempotent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style={right label}] (3) at (0, -1) {$A$};
		\node [style={right label}] (4) at (0, 0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/idempotentDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style={right label}] (2) at (0, -1.5) {$A$};
		\node [style={right label}] (3) at (0, 1.5) {$A$};
		\node [style=proj] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (1.center);
		\draw [qWire] (5.center) to (4);
		\draw [qWire] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/idempotentSplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={split proj in}] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style={right label}] (2) at (0, -1.5) {$A$};
		\node [style={right label}] (3) at (0, 1.5) {$A$};
		\node [style={split proj out}] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style={right label}] (6) at (0, -0) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (1.center);
		\draw [qWire] (5.center) to (4);
		\draw [qWire] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/idempotentSplitDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={split proj out}] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style={right label}] (2) at (0, -1.5) {$D$};
		\node [style={right label}] (3) at (0, 1.5) {$D$};
		\node [style={split proj in}] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style={right label}] (6) at (0, -0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0) to (1.center);
		\draw [qWire] (5.center) to (4);
		\draw [qWire] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/karoubiProcess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (2, -0) {$=$};
		\node [style=none] (2) at (6, -0) {$=$};
		\node [style=small box] (3) at (4, -0) {$f$};
		\node [style=small box] (4) at (8, -0) {$f$};
		\node [style=none] (5) at (4, 1) {};
		\node [style=none] (6) at (4, -1) {};
		\node [style=proj, fill=black] (7) at (0, 1.5) {};
		\node [style=proj] (8) at (8, -1.5) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=none] (10) at (0, 2) {};
		\node [style=none] (11) at (8, 1) {};
		\node [style=none] (12) at (8, -2) {};
		\node [style={right label}] (13) at (0, -1) {$A$};
		\node [style={right label}] (14) at (4, -1) {$A$};
		\node [style={right label}] (15) at (8, -2) {$A$};
		\node [style={right label}] (16) at (8, -1) {$A$};
		\node [style={right label}] (17) at (0, 0.75) {$B$};
		\node [style={right label}] (18) at (0, 2) {$B$};
		\node [style={right label}] (19) at (4, 1) {$B$};
		\node [style={right label}] (20) at (8, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (5.center) to (3);
		\draw [qWire] (3) to (6.center);
		\draw [qWire] (10.center) to (7);
		\draw [qWire] (7) to (0);
		\draw [qWire] (0) to (9.center);
		\draw [qWire] (11.center) to (4);
		\draw [qWire] (4) to (8);
		\draw [qWire] (8) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/leak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style={right label}] (4) at (0, -1) {$A$};
		\node [style={right label}] (5) at (0, 1) {$A$};
		\node [style={right label}] (6) at (1, 1) {$L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (0) to (1.center);
		\draw [qWire, bend right=45, looseness=1.00] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/leakDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=leak] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style={right label}] (4) at (0, -1) {$A$};
		\node [style={right label}] (5) at (0, 1.5) {$A$};
		\node [style={right label}] (6) at (1, 0.5) {$L$};
		\node [style=upground] (7) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire](2.center) to (0);
		\draw [qWire](0) to (1.center);
		\draw [qWire,bend right=45, looseness=1.00] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/measurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$M$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (8) at (0, 1.75) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (1, 1.75) {};
		\node [style={right label}] (11) at (1, 1.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw [qWire] (7.center) to (6.center);
		\draw [qWire] (5.center) to (8.center);
		\draw [cWire, in=-90, out=90, looseness=1.25] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/parallelComb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 2.5) {};
		\node [style=none] (2) at (0.5, 2.5) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (0.5, -2.5) {};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (-1.5, -1.5) {};
		\node [style=none] (7) at (-1.5, -2.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (1.5, -0) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=none] (11) at (-0.5, -3.5) {};
		\node [style=none] (12) at (-1, -2.5) {};
		\node [style=none] (13) at (-1, -1.5) {};
		\node [style=none] (14) at (-0.5, -2) {$f$};
		\node [style=none] (15) at (-0.5, 2) {$g$};
		\node [style={right label}] (16) at (1.5, -0) {$E$};
		\node [style={right label}] (17) at (-0.5, -3.5) {$A$};
		\node [style={right label}] (18) at (-0.5, -0.5) {$B$};
		\node [style=none] (19) at (-1, 1.5) {};
		\node [style={right label}] (20) at (-0.5, 0.5) {$C$};
		\node [style=none] (21) at (0, 2.5) {};
		\node [style={right label}] (22) at (-0.5, 3.5) {$D$};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (-1, 2.5) {};
		\node [style=none] (25) at (-0.5, 3.5) {};
		\node [style={right label}] (26) at (0, 3.5) {$D'$};
		\node [style=none] (27) at (0, 3.5) {};
		\node [style=none] (28) at (3, 2.5) {};
		\node [style=none] (29) at (1, -2.5) {};
		\node [style={right label}] (30) at (0, -3.5) {$A'$};
		\node [style=none] (31) at (2, -0) {};
		\node [style=none] (32) at (1.5, 1.5) {};
		\node [style=none] (33) at (2, -2) {$f'$};
		\node [style=none] (34) at (3, -2.5) {};
		\node [style=none] (35) at (1, 2.5) {};
		\node [style=none] (36) at (1, -1.5) {};
		\node [style=none] (37) at (2.5, -1.5) {};
		\node [style={right label}] (38) at (2, -0) {$E'$};
		\node [style={right label}] (39) at (0, 0.5) {$C'$};
		\node [style=none] (40) at (3, -1.5) {};
		\node [style=none] (41) at (0, -0.5) {};
		\node [style=none] (42) at (2, 2) {$g'$};
		\node [style=none] (43) at (2.5, 2.5) {};
		\node [style=none] (44) at (3, 1.5) {};
		\node [style=none] (45) at (0, -3.5) {};
		\node [style=none] (46) at (1.5, -2.5) {};
		\node [style=none] (47) at (1.5, 2.5) {};
		\node [style=none] (48) at (1, 1.5) {};
		\node [style=none] (49) at (0, 0.5) {};
		\node [style=none] (50) at (1.5, -1.5) {};
		\node [style={right label}] (51) at (0, -0.5) {$B'$};
		\node [style=none] (52) at (0, 1.5) {};
		\node [style=none] (53) at (1.5, -0) {};
		\node [style=none] (54) at (2.5, 1.5) {};
		\node [style=none] (55) at (2, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (11.center) to (12.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (13.center) to (8.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (10.center) to (9.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (25.center) to (24.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (19.center) to (23.center);
		\draw (35.center) to (28.center);
		\draw (28.center) to (44.center);
		\draw (44.center) to (48.center);
		\draw (48.center) to (35.center);
		\draw (36.center) to (40.center);
		\draw (40.center) to (34.center);
		\draw (34.center) to (29.center);
		\draw (29.center) to (36.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (45.center) to (46.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (50.center) to (41.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (37.center) to (31.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (27.center) to (47.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (32.center) to (49.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (53.center) to (52.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (55.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/preLeakDiscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=preleak] (0) at (0, -0.5000001) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (1, 0.5000001) {};
		\node [style={right label}] (4) at (0, -1.5) {$A$};
		\node [style={right label}] (5) at (0, 1.25) {$A$};
		\node [style=none] (6) at (1, 0.7500001) {};
		\node [style={right label}] (7) at (1, 0.25) {$E$};
		\node [style=upground] (8) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (0) to (1.center);
		\draw [qWire, bend right=45, looseness=1.00] (0) to (3.center);
		\draw [qWire] (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/preleak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=preleak] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style={right label}] (4) at (0, -1) {$A$};
		\node [style={right label}] (5) at (0, 1) {$A$};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style={right label}] (7) at (1, 1) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (0) to (1.center);
		\draw [qWire, bend right=45, looseness=1.00] (0) to (3.center);
		\draw [qWire] (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/preleakDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=preleak] (0) at (0, -0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style={right label}] (4) at (0, -1) {$A$};
		\node [style={right label}] (5) at (0, 1.75) {$A$};
		\node [style={right label}] (6) at (1, 0.5) {$E$};
		\node [style=upground] (7) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (0) to (1.center);
		\draw [qWire, bend right=45, looseness=1.00] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/preserveIdempotent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0) {$=$};
		\node [style=small box] (1) at (0, -0) {$g$};
		\node [style=proj] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (4, -2) {};
		\node [style=small box] (6) at (4, -0) {$h$};
		\node [style=proj] (7) at (4, -1) {};
		\node [style=proj] (8) at (4, 1) {};
		\node [style=none] (9) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (1);
		\draw [qWire] (1) to (2);
		\draw [qWire] (2) to (4.center);
		\draw [qWire] (8) to (6);
		\draw [qWire] (6) to (7);
		\draw [qWire] (7) to (5.center);
		\draw [qWire](9.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/preserveIdempotent2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0) {$=$};
		\node [style=small box] (1) at (0, -0) {$g$};
		\node [style=proj] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (4, -2) {};
		\node [style=small box] (6) at (4, -0) {$h$};
		\node [style=proj] (7) at (4, -1) {};
		\node [style=proj] (8) at (4, 1) {};
		\node [style=none] (9) at (4, 2) {};
		\node [style=none] (10) at (8, -2) {};
		\node [style=proj] (11) at (8, -1) {};
		\node [style=proj] (12) at (8, 2) {};
		\node [style=none] (13) at (6, -0) {$=$};
		\node [style=proj] (14) at (8, 1) {};
		\node [style=small box] (15) at (8, -0) {$h$};
		\node [style=none] (16) at (8, 3) {};
		\node [style=none] (17) at (12, -2) {};
		\node [style=none] (18) at (12, 2) {};
		\node [style=proj] (19) at (12, -1) {};
		\node [style=proj] (20) at (12, 1) {};
		\node [style=none] (21) at (10, -0) {$=$};
		\node [style=small box] (22) at (12, -0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (1);
		\draw [qWire] (1) to (2);
		\draw [qWire] (2) to (4.center);
		\draw [qWire] (8) to (6);
		\draw [qWire] (6) to (7);
		\draw [qWire] (7) to (5.center);
		\draw[qWire] (9.center) to (8);
		\draw [qWire] (14) to (15);
		\draw [qWire] (15) to (11);
		\draw [qWire] (11) to (10.center);
		\draw [qWire](12) to (14);
		\draw [qWire](16.center) to (12);
		\draw [qWire] (20) to (22);
		\draw [qWire] (22) to (19);
		\draw [qWire] (19) to (17.center);
		\draw [qWire](18.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/preserveIdempotent3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0) {$=$};
		\node [style=small box] (1) at (0, -0) {$g$};
		\node [style=proj] (2) at (0, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (4, 2) {};
		\node [style=small box] (6) at (4, -0) {$h'$};
		\node [style=proj] (7) at (4, 1) {};
		\node [style=proj] (8) at (4, -1) {};
		\node [style=none] (9) at (4, -2) {};
		\node [style=none] (10) at (8, 2) {};
		\node [style=proj] (11) at (8, 1) {};
		\node [style=proj] (12) at (8, -2) {};
		\node [style=none] (13) at (6, -0) {$=$};
		\node [style=proj] (14) at (8, -1) {};
		\node [style=small box] (15) at (8, -0) {$h'$};
		\node [style=none] (16) at (8, -3) {};
		\node [style=none] (17) at (12, 2) {};
		\node [style=none] (18) at (12, -2) {};
		\node [style=proj] (19) at (12, 1) {};
		\node [style=proj] (20) at (12, -1) {};
		\node [style=none] (21) at (10, -0) {$=$};
		\node [style=small box] (22) at (12, -0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (1);
		\draw [qWire] (1) to (2);
		\draw [qWire] (2) to (4.center);
		\draw [qWire] (8) to (6);
		\draw [qWire] (6) to (7);
		\draw [qWire] (7) to (5.center);
		\draw [qWire](9.center) to (8);
		\draw [qWire] (14) to (15);
		\draw [qWire] (15) to (11);
		\draw [qWire] (11) to (10.center);
		\draw [qWire](12) to (14);
		\draw [qWire](16.center) to (12);
		\draw [qWire] (20) to (22);
		\draw [qWire] (22) to (19);
		\draw [qWire] (19) to (17.center);
		\draw [qWire](18.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/process.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (-0.999999, -0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (-0.500001, -0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (1, 1.5) {};
		\node [style=none] (13) at (-0.5, -1.5) {};
		\node [style=none] (14) at (0.5, -1.5) {};
		\node [style=right label] (15) at (-1, 1.25) {$B$};
		\node [style=right label] (16) at (0, 1.25) {$B$};
		\node [style=right label] (17) at (1, 1.25) {$A$};
		\node [style=right label] (18) at (-0.5, -1.25) {$A$};
		\node [style=right label] (19) at (0.5, -1.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw [style=qWire] (10.center) to (5.center);
		\draw [style=qWire] (11.center) to (6.center);
		\draw [style=qWire] (12.center) to (7.center);
		\draw [style=qWire] (8.center) to (13.center);
		\draw [style=qWire] (9.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/referenceFrame.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0) {$:=\displaystyle\int_G d\gamma$};
		\node [style=preleak] (1) at (-1, -0) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style={small box}] (5) at (4.5, -0) {$R_\gamma$};
		\node [style=none] (6) at (4.5, 1.5) {};
		\node [style=none] (7) at (4.5, -1.5) {};
		\node [style=point] (8) at (6, -0) {$s_\gamma$};
		\node [style=none] (9) at (6, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (1);
		\draw [qWire] (1) to (3.center);
		\draw [qWire, bend right=45, looseness=1.00] (1) to (4.center);
		\draw [qWire] (6.center) to (5);
		\draw [qWire] (5) to (7.center);
		\draw [qWire] (9.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/referenceFrameCommuting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.75) {$\displaystyle\int_G d\gamma$};
		\node [style={small box}] (1) at (4, 0.75) {$R_\gamma$};
		\node [style=none] (2) at (4, 1.75) {};
		\node [style={small box}] (3) at (4, -0.75) {$f$};
		\node [style=point] (4) at (5.5, 0.75) {$s_\gamma$};
		\node [style=none] (5) at (5.5, 1.75) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=none] (7) at (4, -1.75) {};
		\node [style={small box}] (8) at (-3.5, 0.75) {$f$};
		\node [style=none] (9) at (-5.5, -0.75) {$\displaystyle\int_G d\gamma$};
		\node [style=none] (10) at (-3.5, -1.75) {};
		\node [style={small box}] (11) at (-3.5, -0.75) {$R_\gamma$};
		\node [style=point] (12) at (-2, -0.75) {$s_\gamma$};
		\node [style=none] (13) at (-2, 1.75) {};
		\node [style=none] (14) at (-3.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (1);
		\draw [qWire] (1) to (3);
		\draw [qWire] (5.center) to (4);
		\draw [qWire] (3) to (7.center);
		\draw [qWire] (8) to (11);
		\draw [qWire] (13.center) to (12);
		\draw [qWire] (11) to (10.center);
		\draw [qWire] (14.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/referenceFrameCommuting2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.75) {$\displaystyle\int_G d\gamma$};
		\node [style={small box}] (1) at (4, 0.75) {$R_\gamma$};
		\node [style=none] (2) at (4, 1.75) {};
		\node [style={small box}] (3) at (4, -0.75) {$f$};
		\node [style=point] (4) at (5.5, 0.75) {$s_\gamma$};
		\node [style=copoint] (5) at (5.5, 1.75) {$e_{\gamma'}$};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=none] (7) at (4, -1.75) {};
		\node [style={small box}] (8) at (-3.5, 0.75) {$f$};
		\node [style=none] (9) at (-5.5, -0.75) {$\displaystyle\int_G d\gamma$};
		\node [style=none] (10) at (-3.5, -1.75) {};
		\node [style={small box}] (11) at (-3.5, -0.75) {$R_\gamma$};
		\node [style=point] (12) at (-2, -0.75) {$s_\gamma$};
		\node [style=copoint] (13) at (-2, 0.25) {$e_{\gamma'}$};
		\node [style=none] (14) at (-3.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (1);
		\draw [qWire] (1) to (3);
		\draw [qWire] (5) to (4);
		\draw [qWire] (3) to (7.center);
		\draw [qWire] (8) to (11);
		\draw [qWire] (13) to (12);
		\draw [qWire] (11) to (10.center);
		\draw [qWire] (14.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/referenceFrameCommuting3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (1.5, 0.75) {$R_{\gamma'}$};
		\node [style=none] (1) at (1.5, 1.75) {};
		\node [style={small box}] (2) at (1.5, -0.75) {$f$};
		\node [style=none] (3) at (0, -0) {$=$};
		\node [style=none] (4) at (1.5, -1.75) {};
		\node [style={small box}] (5) at (-1.5, 0.75) {$f$};
		\node [style=none] (6) at (-1.5, -1.75) {};
		\node [style={small box}] (7) at (-1.5, -0.75) {$R_{\gamma'}$};
		\node [style=none] (8) at (-1.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2);
		\draw [qWire] (2) to (4.center);
		\draw [qWire] (5) to (7);
		\draw [qWire] (7) to (6.center);
		\draw [qWire] (8.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/referenceFrameLoss.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0) {$=\displaystyle\int_G d\gamma$};
		\node [style=preleak] (1) at (-1.5, -0) {};
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=none] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style={small box}] (5) at (4.5, -0) {$R_\gamma$};
		\node [style=none] (6) at (4.5, 1.5) {};
		\node [style=none] (7) at (4.5, -1.5) {};
		\node [style=point] (8) at (6, -0) {$s_\gamma$};
		\node [style=none] (9) at (6, 0.75) {};
		\node [style=none] (10) at (-4.25, -1) {};
		\node [style=preleak] (11) at (-4.25, -0) {};
		\node [style=none] (12) at (-4.25, 1) {};
		\node [style=none] (13) at (-3, -0) {$=$};
		\node [style=upground] (14) at (-0.5, 1.25) {};
		\node [style=upground] (15) at (6, 1) {};
		\node [style={small box}] (16) at (11.5, -0) {$R_\gamma$};
		\node [style=none] (17) at (11.5, 1.5) {};
		\node [style=none] (18) at (9, -0) {$=\displaystyle\int_G d\gamma$};
		\node [style=none] (19) at (11.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (1);
		\draw [qWire] (1) to (3.center);
		\draw [qWire, bend right=45, looseness=1.00] (1) to (4.center);
		\draw [qWire] (6.center) to (5);
		\draw [qWire] (5) to (7.center);
		\draw [qWire] (9.center) to (8);
		\draw [qWire] (12.center) to (11);
		\draw [qWire] (11) to (10.center);
		\draw [qWire] (17.center) to (16);
		\draw [qWire] (16) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/simpleProcess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style={small box}] (1) at (0, -0) {$f$};
		\node [style={right label}] (2) at (0, 0.75) {$B$};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style={right label}] (4) at (0, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1) to (0.center);
		\draw [qWire] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/simpleProcessg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style={small box}] (1) at (0, -0) {$g$};
		\node [style={right label}] (2) at (0, 0.75) {$B$};
		\node [style=none] (3) at (0, -1.25) {};
		\node [style={right label}] (4) at (0, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1) to (0.center);
		\draw [qWire] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/speakableProcess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$g$};
		\node [style=none] (1) at (2, -0) {$=$};
		\node [style=small box] (2) at (4, -0) {$g$};
		\node [style=proj, fill=black] (3) at (0, 1.5) {};
		\node [style=proj] (4) at (4, -1.5) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (4, 1) {};
		\node [style=none] (8) at (4, -2) {};
		\node [style={right label}] (9) at (0, -1) {$A$};
		\node [style={right label}] (10) at (4, -2) {$A$};
		\node [style={right label}] (11) at (4, -1) {$A$};
		\node [style={right label}] (12) at (0, 0.75) {$B$};
		\node [style={right label}] (13) at (0, 2) {$B$};
		\node [style={right label}] (14) at (4, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (3);
		\draw [qWire] (3) to (0);
		\draw [qWire] (0) to (5.center);
		\draw [qWire] (7.center) to (2);
		\draw [qWire] (2) to (4);
		\draw [qWire] (4) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/speakableProcessNEW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$g$};
		\node [style=none] (1) at (2, -0) {$=$};
		\node [style=small box] (2) at (4, -0) {$g$};
		\node [style=proj] (3) at (0, 1.5) {};
		\node [style=proj] (4) at (4, -1.5) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (4, 1) {};
		\node [style=none] (8) at (4, -2) {};
		\node [style={right label}] (9) at (0, -1) {$A$};
		\node [style={right label}] (10) at (4, -2) {$A$};
		\node [style={right label}] (11) at (4, -1) {$A$};
		\node [style={right label}] (12) at (0, 0.75) {$A$};
		\node [style={right label}] (13) at (0, 2) {$A$};
		\node [style={right label}] (14) at (4, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (3);
		\draw [qWire] (3) to (0);
		\draw [qWire] (0) to (5.center);
		\draw [qWire] (7.center) to (2);
		\draw [qWire] (2) to (4);
		\draw [qWire] (4) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/trivialOrder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=point] (1) at (-1.5, -1.25) {$\psi$};
		\node [style={small box}] (2) at (-1.5, -0) {$f$};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style={small box}] (6) at (1.5, -0) {$f$};
		\node [style=proj] (7) at (1.5, -1) {};
		\node [style=point] (8) at (1.5, -1.75) {$\psi$};
		\node [style=none] (9) at (1.5, 1.75) {};
		\node [style=proj] (10) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (4.center);
		\draw [qWire] (4.center) to (2);
		\draw [qWire] (2) to (5.center);
		\draw [qWire] (5.center) to (1);
		\draw [qWire] (9.center) to (10);
		\draw [qWire] (10) to (6);
		\draw [qWire] (6) to (7);
		\draw [qWire] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/trivialPreLeak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=proj] (0) at (0, -0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style={right label}] (3) at (0, -1) {$A$};
		\node [style={right label}] (4) at (0, 0.75) {$A$};
		\node [style=point] (5) at (1, -0) {$s$};
		\node [style=none] (6) at (1, 1) {};
		\node [style={right label}] (7) at (1, 0.75) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/unspeakableProcess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (2, -0) {$=$};
		\node [style=small box] (2) at (4, -0) {$f$};
		\node [style=preleak,fill=black] (3) at (0, 1.5) {};
		\node [style=preleak] (4) at (4, -1.5) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, 2.5) {};
		\node [style=none] (7) at (4, 1) {};
		\node [style=none] (8) at (4, -2) {};
		\node [style={right label}] (9) at (0, -1) {$A$};
		\node [style={right label}] (10) at (4, -2) {$A$};
		\node [style={right label}] (11) at (4, -1) {$A$};
		\node [style={right label}] (12) at (0, 0.75) {$B$};
		\node [style={right label}] (13) at (0, 2) {$B$};
		\node [style={right label}] (14) at (4, 1) {$B$};
		\node [style=none] (15) at (1, 2.5) {};
		\node [style=none] (16) at (5, -0.5) {};
		\node [style={right label}] (17) at (1, 2.5) {$L$};
		\node [style={right label}] (18) at (5, -0.5) {$L$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (3);
		\draw [qWire] (3) to (0);
		\draw [qWire] (0) to (5.center);
		\draw [qWire] (7.center) to (2);
		\draw [qWire] (2) to (4);
		\draw [qWire] (4) to (8.center);
		\draw [qWire,bend right=45, looseness=1.00] (3) to (15.center);
		\draw [qWire,bend right=45, looseness=1.00] (4) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/unspeakableProcessNEW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0.5) {$f$};
		\node [style=none] (1) at (2.25, -0) {$=$};
		\node [style={small box}] (2) at (4, 0.5) {$f$};
		\node [style=preleak] (3) at (0, 1) {};
		\node [style=preleak] (4) at (4, -1) {};
		\node [style=none] (5) at (0, -2) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (4, 2) {};
		\node [style=none] (8) at (4, -2) {};
		\node [style={right label}] (9) at (0, -2) {$A$};
		\node [style={right label}] (10) at (4, -2) {$A$};
		\node [style={right label}] (11) at (4, -0.5) {$A$};
		\node [style={right label}] (12) at (0, 0.25) {$A$};
		\node [style={right label}] (13) at (0, 2) {$A$};
		\node [style={right label}] (14) at (4, 2) {$A$};
		\node [style=none] (15) at (1, 2) {};
		\node [style=none] (16) at (5, -0) {};
		\node [style={right label}] (17) at (1, 2) {$E$};
		\node [style={right label}] (18) at (5, 2) {$E$};
		\node [style=none] (19) at (5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (3);
		\draw [qWire] (3) to (0);
		\draw [qWire] (0) to (5.center);
		\draw [qWire] (7.center) to (2);
		\draw [qWire] (2) to (4);
		\draw [qWire] (4) to (8.center);
		\draw [qWire, bend right=45, looseness=1.00] (3) to (15.center);
		\draw [qWire, bend right=45, looseness=1.00] (4) to (16.center);
		\draw [qWire] (16.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/unspeakableProcessNEWDiscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={small box}] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (2, -0) {$=$};
		\node [style={small box}] (2) at (4, -0) {$f$};
		\node [style=preleak] (3) at (0, 1.5) {};
		\node [style=preleak] (4) at (4, -1.5) {};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (6) at (0, 2.75) {};
		\node [style=none] (7) at (4, 1.5) {};
		\node [style=none] (8) at (4, -2.5) {};
		\node [style={right label}] (9) at (0, -1.5) {$A$};
		\node [style={right label}] (10) at (4, -2.5) {$A$};
		\node [style={right label}] (11) at (4, -1) {$A$};
		\node [style={right label}] (12) at (0, 0.75) {$A$};
		\node [style={right label}] (13) at (0, 2.75) {$A$};
		\node [style={right label}] (14) at (4, 1.5) {$A$};
		\node [style=none] (15) at (1, 2.25) {};
		\node [style=none] (16) at (5, -0.5) {};
		\node [style={right label}] (17) at (1, 1.75) {$E$};		\node [style={right label}] (18) at (5, -1) {$E$};
		\node [style=none] (19) at (5, 0.75) {};
		\node [style=upground] (20) at (1, 2.5) {};
		\node [style=upground] (21) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (6.center) to (3);
		\draw [qWire] (3) to (0);
		\draw [qWire] (0) to (5.center);
		\draw [qWire] (7.center) to (2);
		\draw [qWire] (2) to (4);
		\draw [qWire] (4) to (8.center);
		\draw [qWire, bend right=45, looseness=1.00] (3) to (15.center);
		\draw [qWire, bend right=45, looseness=1.00] (4) to (16.center);
		\draw [qWire] (16.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Diagrams/wideDecoherence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style={wide proj}] (2) at (0, -0) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (4.center) to (3.center);
		\draw [qWire] (6.center) to (5.center);
		\draw [qWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> Diagrams/wideDecoherenceTriple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style={wide proj}] (2) at (0, -0) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0.5, -1) {};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (-0.5, 0.25) {};
		\node [style=none] (9) at (0.5, 2.25) {};
		\node [style={wide proj}] (10) at (0, 1.25) {};
		\node [style=none] (11) at (-0.5, 2.25) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (-0.5, 1.5) {};
		\node [style=none] (14) at (-0.5, 1) {};
		\node [style=none] (15) at (0.5, 1.5) {};
		\node [style=none] (16) at (0.5, 0.25) {};
		\node [style=none] (17) at (-0.5, 0.25) {};
		\node [style=none] (18) at (0.5, -0.25) {};
		\node [style={wide proj}] (19) at (0, -1.25) {};
		\node [style=none] (20) at (-0.5, -0.25) {};
		\node [style=none] (21) at (0.5, -1.5) {};
		\node [style=none] (22) at (-0.5, -1) {};
		\node [style=none] (23) at (-0.5, -1.5) {};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=none] (25) at (0.5, -2.25) {};
		\node [style=none] (26) at (-0.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (4.center) to (3.center);
		\draw [qWire] (6.center) to (5.center);
		\draw [qWire] (8.center) to (7.center);
		\draw [qWire] (15.center) to (9.center);
		\draw [qWire] (16.center) to (12.center);
		\draw [qWire] (17.center) to (14.center);
		\draw [qWire] (13.center) to (11.center);
		\draw [qWire] (24.center) to (18.center);
		\draw [qWire] (25.center) to (21.center);
		\draw [qWire] (26.center) to (23.center);
		\draw [qWire] (22.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}
